WESSA at SemEval-2020 Task 9: Code-Mixed Sentiment Analysis using Transformers

In this paper, we describe our system submitted for SemEval 2020 Task 9, Sentiment Analysis for Code-Mixed Social Media Text alongside other experiments. Our best performing system is a Transfer Learning-based model that fine-tunes "XLM-RoBERTa", a transformer-based multilingual masked language model, on monolingual English and Spanish data and Spanish-English code-mixed data. Our system outperforms the official task baseline by achieving a 70.1% average F1-Score on the official leaderboard using the test set. For later submissions, our system manages to achieve a 75.9% average F1-Score on the test set using CodaLab username "ahmed0sultan".

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(62.132,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}WESSA}
\put(115.9446,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}at}
\put(131.4815,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}SemEv}
\put(174.3767,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}al-2020}
\put(222.5943,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(230.8433,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ask}
\put(255.1601,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}9:}
\put(271.5578,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Code-Mixed}
\put(350.8493,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Sentiment}
\put(416.5979,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Analysis}
\put(472.0029,-61.80298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}using}
\put(241.616,-77.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(250.1233,-77.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ransf}
\put(281.6419,-77.74298){\fontsize{14.3462}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ormers}
\put(148.973,-98.492){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Ahmed}
\put(189.1544,-98.492){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Sultan}
\put(164.33,-112.439){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(175.1375,-112.439){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(137.531,-126.387){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a.sultan@widebot.ai}
\put(150.641,-154.282){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Amina}
\put(188.1684,-154.282){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Gaber}
\put(164.33,-168.23){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(175.1375,-168.23){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(123.771,-182.178){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amina.gaber@widebot.ai}
\put(340.683,-98.49207){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Mahmoud}
\put(396.8127,-98.49207){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Salim}
\put(362.016,-112.4391){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(372.8235,-112.4391){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(334.804,-126.3871){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m.salim@widebot.ai}
\put(341.848,-154.2821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Islam}
\put(373.3978,-154.2821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}El}
\put(387.6842,-154.2821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Hosary}
\put(362.016,-168.2301){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(372.8235,-168.2301){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideBot}
\put(339.977,-182.1781){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}islam@widebot.ai}
\put(261.529,-207.2001){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Abstract}
\put(74.008,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(85.66346,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(103.8858,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(127.2396,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(132.6602,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(147.883,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}describe}
\put(186.3096,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(203.3322,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(235.8239,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(280.8174,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(296.0509,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(326.7215,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(337.1878,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020}
\put(361.3557,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(367.0228,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(384.0453,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9,}
\put(394.8116,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(441.0049,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(481.2313,-232.018){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(74.008,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(119.5854,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(133.0494,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(163.8274,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(195.2175,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(201.2596,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(206.0332,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(217.6501,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alongside}
\put(263.2608,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(289.0872,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.8608,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments.}
\put(350.176,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(370.4388,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(391.3247,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performing}
\put(444.3462,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(478.2176,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(488.5994,-245.567){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(73.67,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(79.87823,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransfer}
\put(112.5146,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Learning-based}
\put(182.2818,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(211.9434,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(230.8376,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fine-tunes}
\put(276.0629,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(336.4962,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(342.2086,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(352.4048,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(359.9172,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformer}
\put(409.9819,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-based}
\put(440.829,-259.117){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multilingual}
\put(74.008,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mask}
\put(97.38642,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(110.7725,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(153.824,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model,}
\put(187.3394,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(201.3486,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monolingual}
\put(260.4901,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(297.3659,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(316.3157,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(354.4377,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(375.8578,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(394.8075,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish-English}
\put(470.6288,-272.666){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-}
\put(74.008,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mix}
\put(91.15514,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(105.0976,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(131.9144,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(152.6556,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(186.9944,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperforms}
\put(244.8229,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(261.8477,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(270.8496,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(277.0253,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cial}
\put(296.5314,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(317.8958,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(357.7871,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(372.3527,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(395.5531,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(418.7757,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(427.1434,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}70.1\%}
\put(459.3235,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(464.0414,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(469.4493,-286.215){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(74.008,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(116.0982,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(129.5593,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(145.4143,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(154.077,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(160.0562,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cial}
\put(178.2835,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leaderboard}
\put(231.6879,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(257.6762,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(273.5312,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(291.1788,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(309.1806,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(314.988,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(326.6672,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}later}
\put(348.4691,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submissions,}
\put(406.382,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(423.4178,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(455.9757,-299.764){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manages}
\put(74.008,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(85.22256,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(107.968,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(113.2589,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(120.8299,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(128.4008,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}75.9\%}
\put(159.3063,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.9317,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(169.2226,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(195.5681,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(238.2881,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(251.9245,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(267.9827,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(285.8627,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(300.71,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(327.0773,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CodaLab}
\put(369.7974,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}username}
\put(414.3283,-313.313){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“ahmed0sultan”.}
\put(57,-338.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1}
\put(74.9328,-338.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Intr}
\put(95.30446,-338.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oduction}
\put(57,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Microblogging}
\put(124.3278,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}websites}
\put(164.1452,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(174.0834,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(179.3056,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(186.8104,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(209.8739,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(217.3787,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}huge}
\put(241.0344,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}source}
\put(271.8719,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(283.5652,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(304.2276,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}containing}
\put(352.4112,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(364.1044,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(391.9486,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kinds}
\put(418.0054,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(429.6987,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information.}
\put(486.6146,-360.453){\fontsize{10.83819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Since}
\put(57,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(73.30772,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(98.88649,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(112.7264,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(138.294,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}microblogging}
\put(206.493,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}websites}
\put(247.5013,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(269.3672,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(280.7504,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(306.318,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal}
\put(347.3374,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}real-time}
\put(390.191,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messages,}
\put(437.6802,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(451.1088,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(459.3905,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(480.0225,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(501.8995,-374.002){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(57,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mix}
\put(77.12926,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(124.4425,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(136.5378,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(149.9684,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(158.3473,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(174.7489,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}just}
\put(193.6542,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being}
\put(221.1942,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spontaneous}
\put(279.0227,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(297.9057,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(305.8394,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ant}
\put(322.2522,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(333.7244,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ease}
\put(355.6896,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(372.1024,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communication}
\put(444.1627,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(456.2469,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(469.6775,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(478.0564,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(494.4691,-387.551){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}just}
\put(57,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multilingual}
\put(113.9145,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(125.8627,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-nati}
\put(162.5274,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(167.903,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(175.5396,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(218.267,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(243.3936,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers}
\put(259.0327,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who}
\put(280.8342,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mix}
\put(300.7959,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bet}
\put(314.329,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ween}
\put(340.431,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(363.4628,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nati}
\put(379.8223,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(385.1979,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(392.8345,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(435.5509,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(454.2711,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(470.5309,-401.1){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(57,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(70.10145,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(78.25322,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(94.23112,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trying}
\put(122.8871,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(134.0565,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(151.2501,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(157.1224,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atw}
\put(172.6879,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(180.2318,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(190.7932,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(204.0684,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020).}
\put(239.1069,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(261.1307,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}type}
\put(282.5468,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(294.3131,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}writing}
\put(328.3964,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(338.3609,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}called}
\put(367.0061,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mixing}
\put(428.2258,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(439.9921,-414.65){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Switching}
\put(57,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(75.79398,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(84.6958,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(112.1468,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(125.3771,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defined}
\put(160.8509,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(172.8461,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(189.1698,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phenomenon}
\put(249.3684,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(261.3636,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mixing}
\put(295.6245,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(311.9482,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(317.2893,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocab}
\put(338.0751,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ulary}
\put(363.6678,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(382.4618,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}syntax}
\put(414.2302,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(426.2254,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multiple}
\put(466.05,-428.199){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(57,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(68.30482,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(84.49554,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(109.8845,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentence}
\put(150.5819,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lal}
\put(168.0079,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(178.6841,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(192.1285,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019).}
\put(227.6753,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(275.1225,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(316.4485,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SA)}
\put(340.6133,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(350.6829,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(366.8846,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(387.3767,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(399.2881,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecting,}
\put(445.1913,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(449.9338,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtracting,}
\put(494.6127,-441.748){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(57,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifying}
\put(108.6973,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(155.4431,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(174.9937,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions}
\put(216.7989,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Monto}
\put(246.3752,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yo}
\put(260.9742,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(272.4909,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(286.7895,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012).}
\put(324.867,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(342.5706,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(361.4869,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help}
\put(384.131,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(396.2708,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}structuring}
\put(447.957,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(469.9779,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(482.7298,-455.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}public}
\put(57,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions}
\put(97.12929,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(123.9835,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products,}
\put(166.8155,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}brands}
\put(198.4891,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(210.2663,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(220.3502,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(228.5128,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}topic}
\put(252.9573,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(271.9745,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(303.648,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(321.4495,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(326.1061,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpress}
\put(356.5749,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions}
\put(396.7042,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about,}
\put(426.272,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(437.4521,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(450.4342,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(473.0659,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(484.2462,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(491.8009,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(497.0654,-468.846){\fontsize{10.88183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(56.607,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wide}
\put(80.26027,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(94.95348,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(106.6457,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practical}
\put(146.4227,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications}
\put(201.1511,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(206.2497,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arying}
\put(236.4751,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(260.1283,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}political}
\put(298.1306,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use,}
\put(317.9008,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.}
\put(336.8535,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monitoring}
\put(387.3977,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}public}
\put(417.0315,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(421.5385,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(426.7553,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ents}
\put(446.8159,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(452.904,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umasjan}
\put(491.4871,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(501.9961,-482.396){\fontsize{10.83274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(56.64,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2010)}
\put(89.26519,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(100.8821,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}commercial}
\put(156.3627,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use,}
\put(176.9927,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.}
\put(197.1442,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}making}
\put(233.4748,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decisions}
\put(277.8504,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(289.4673,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(306.0247,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stock}
\put(332.4742,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mark}
\put(355.2295,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(366.2232,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jansen}
\put(398.8484,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.7778,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(409.8311,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(423.6066,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2009).}
\put(460.1264,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(480.3892,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(501.2751,-495.945){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(57,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monolingual}
\put(115.1043,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senti}
\put(135.783,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment}
\put(160.4157,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(198.4327,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(215.749,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(239.155,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.7343,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well-studied}
\put(303.6118,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}topic}
\put(328.2336,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(339.4821,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(355.5826,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}literature}
\put(397.8492,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(403.1613,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(408.4733,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(419.7108,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(435.8114,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}past}
\put(456.1835,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(464.4199,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(475.055,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dec}
\put(490.2465,-509.494){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ades.}
\put(57,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(70.05819,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(82.50547,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(87.79639,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(95.8364,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(101.2909,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}little}
\put(124.0255,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attention}
\put(164.9346,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(182.2037,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(205.5274,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}directed}
\put(243.3929,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(254.6075,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(271.2766,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(298.8438,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(312.4802,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(353.5203,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(366.5457,-523.043){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(67.909,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(79.75986,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(111.1285,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2020}
\put(147.3273,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(153.1432,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(170.4704,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9:}
\put(182.376,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(229.5276,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(270.6003,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(286.0984,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(330.9608,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(344.0274,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(374.1365,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(404.848,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(410.7843,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.4831,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(426.7315,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(432.657,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atw}
\put(448.3632,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(455.9534,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(466.5885,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(479.9727,-540.483){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020),}
\put(57,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(74.15827,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(83.22701,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(88.73501,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anizers}
\put(123.8082,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(138.4851,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vide}
\put(161.207,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(169.7082,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(204.1694,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(216.9992,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(262.5765,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(276.6414,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(308.6324,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(331.9774,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(339.9,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord-le}
\put(366.1938,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(371.6017,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(383.1963,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(426.9265,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(456.4472,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(476.6989,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(493.234,-554.032){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(57,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.77361,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplore}
\put(93.75341,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(105.96,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(142.8804,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.1,}
\put(163.3323,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(182.9386,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(206.2725,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(223.4196,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(244.1609,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing}
\put(269.965,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(316.7886,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels:}
\put(350.8604,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(375.3181,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(380.726,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(392.1982,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(402.5355,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(408.0435,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(418.9037,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(424.3004,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(435.7727,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neutral.}
\put(475.2968,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gi}
\put(486.157,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(491.5537,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(505.6075,-567.581){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(57,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(97.42444,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(110.2868,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(117.8838,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt,}
\put(131.6595,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(147.509,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(167.5386,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(177.4352,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(188.5137,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify}
\put(224.0705,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(239.92,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(245.1316,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(250.3431,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\put(272.1564,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(316.6749,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(328.3445,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(344.2048,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(369.0161,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(376.6131,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(387.7024,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(398.781,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(417.0161,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(428.6964,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(444.5459,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(468.7555,-581.131){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(57,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(85.51137,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentioned}
\put(134.8979,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ab}
\put(145.3189,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(150.6897,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(156.0494,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.}
\put(167.1003,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(187.0141,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(195.9432,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficial}
\put(220.7635,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(225.4049,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(230.6541,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(268.9897,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}metric}
\put(299.9544,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(315.5583,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(334.2564,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(354.789,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(364.8896,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(372.0616,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(377.4213,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(404.0761,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score.}
\put(450.7331,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(460.2922,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(467.9173,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report}
\put(497.0364,-594.68){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.77361,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(114.2165,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}made}
\put(141.3114,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(164.089,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(178.2095,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish-English}
\put(254.1532,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Spanglish)}
\put(308.4543,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data,}
\put(332.8342,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whereas}
\put(372.2804,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(404.1601,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2020}
\put(441.1472,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(447.078,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(464.9039,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9}
\put(473.4608,-608.229){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(57,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hindi-English}
\put(120.3223,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Hinglish)}
\put(167.0096,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(187.5575,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(199.1999,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well.}
\put(223.6821,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(243.0434,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(290.9066,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(302.549,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(320.7343,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(351.3744,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(371.3344,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(397.8264,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(410.6555,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summarized}
\put(465.6496,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(477.292,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(497.2092,-621.778){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws:}
\put(57,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a)}
\put(69.34016,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(90.32621,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(112.9257,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(118.3224,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(135.6142,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}small}
\put(163.4102,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(198.0049,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(212.6707,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(241.0898,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mak}
\put(260.1396,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(273.1029,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(282.9839,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hard}
\put(306.4402,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(318.7915,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(342.8821,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comple}
\put(375.4739,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(384.7318,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(420.5616,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b)}
\put(433.5249,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(450.8167,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tar}
\put(462.3557,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}get}
\put(479.6476,-635.327){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes}
\put(57,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(84.85913,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(110.1806,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(120.2543,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imbalanced}
\put(173.6327,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(184.9147,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(201.0853,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(237.9965,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(259.0337,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c)}
\put(270.3157,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(286.4753,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(352.0476,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(363.9448,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soci}
\put(381.6314,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(392.3093,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(421.8931,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(429.6599,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(440.9529,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pose}
\put(463.8246,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(475.7549,-648.877){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficulties}
\put(57,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(81.03493,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(93.9537,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out-of-v}
\put(130.1953,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocab}
\put(150.981,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ulary}
\put(177.4973,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(185.42,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(208.2198,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(227.9373,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ungrammat}
\put(278.6109,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ical}
\put(298.3285,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentences}
\put(344.6068,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(364.3132,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(376.62,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(393.8561,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spontaneous}
\put(452.5081,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(472.2256,-662.426){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal}
\put(56.607,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}writing}
\put(91.17107,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(113.4829,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lots}
\put(132.1367,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(144.0474,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.7742,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtra}
\put(168.64,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedded}
\put(216.6462,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(271.4066,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(282.7113,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(290.3359,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}single}
\put(319.3798,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentence}
\put(360.048,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e.g.}
\put(383.0209,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hashtags,}
\put(426.4436,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emojis,}
\put(461.3162,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(473.2268,-675.975){\fontsize{10.96364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}repeated}
\put(57,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characters}
\put(102.9068,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(113.8115,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(121.1348,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(128.7467,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord)}
\put(149.145,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(174.2901,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(185.7721,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(203.8077,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedded}
\put(250.3239,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(303.3936,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(320.8091,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(333.4885,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utilized}
\put(368.1378,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(379.0425,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mak}
\put(397.3347,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(404.6686,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(411.9919,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better}
\put(438.9223,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predicti}
\put(471.3051,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(476.4902,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.8135,-689.524){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(57,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(75.48001,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}others}
\put(104.8691,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may}
\put(126.3819,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hurt}
\put(146.6837,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(162.7419,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(192.7419,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction}
\put(239.7056,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}badly}
\put(263.2365,-703.073){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(57pt, -712.773pt) -- (116.776pt, -712.773pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(52.134,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(72.98626,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(79.49802,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(96.28957,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(106.9809,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}licensed}
\put(141.5426,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}under}
\put(166.9586,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(175.6105,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Creati}
\put(197.7431,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(202.1788,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(210.8307,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Commons}
\put(253.0291,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Attrib}
\put(274.7044,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(298.0992,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.0}
\put(314.1225,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}International}
\put(365.4484,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Licence.}
\put(406.5218,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Licence}
\put(440.0592,-732.151){\fontsize{9.056064}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}details:}
\put(473.961,-732.151){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http://}
\put(57,-742.113){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creativecommons.org/licenses/by/4.0/}
\put(250.674,-742.113){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(67.909,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(77.13397,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(84.62525,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(131.3494,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(139.9965,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(145.1869,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eral}
\put(163.9686,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(168.549,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(218.8476,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(229.9133,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tackle}
\put(258.2089,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(276.4127,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem.}
\put(318.1712,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(327.4069,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(334.8982,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(357.2543,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(364.7455,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linear}
\put(395.417,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM,}
\put(424.0123,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Logistic}
\put(461.8325,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(473.5617,-62.87701){\fontsize{10.80546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression,}
\put(57,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(76.53951,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multinomial}
\put(135.6476,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nai}
\put(151.4484,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(156.8451,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(165.2573,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes}
\put(195.913,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(231.5314,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(254.7763,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(292.865,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(327.2149,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(332.6228,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectors}
\put(362.6553,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(375.396,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(389.3719,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input.}
\put(420.6284,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(430.2646,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.6657,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(460.0635,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(483.9204,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM-}
\put(57,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RoBER}
\put(90.97159,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(96.90243,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(105.2701,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conneau}
\put(148.2437,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(159.7048,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(173.9477,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020),}
\put(210.0001,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(218.3567,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformer}
\put(270.054,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-based}
\put(302.5123,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multilingual}
\put(360.3519,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mask}
\put(383.7303,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(397.6617,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(441.2584,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(472.5038,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(503.126,-89.97601){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(57,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(91.78388,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(106.7946,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(127.3689,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(178.8215,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fine-tuned}
\put(227.8371,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(242.8478,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(261.5639,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(272.413,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wnstream}
\put(319.5593,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(337.6634,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(359.4729,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(390.5625,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(413.7629,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(419.1596,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(432.3121,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(451.0393,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highest}
\put(487.0694,-103.525){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(57,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperforming}
\put(123.8882,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(140.191,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(149.1754,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(155.3389,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cial}
\put(174.1071,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline.}
\put(216.6855,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(236.6864,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rest}
\put(255.4547,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(267.4374,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(283.7514,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(311.1486,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(321.2878,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}structured}
\put(368.4305,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(380.4133,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(401.125,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws:}
\put(419.9377,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(455.9971,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(464.2818,-117.074){\fontsize{11.00728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduces}
\put(57,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(83.01765,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background}
\put(137.8212,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(165.0521,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(181.2649,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task,}
\put(204.5253,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(217.6719,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(223.0211,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(228.3702,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ervie}
\put(250.1526,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(260.8398,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(272.7623,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(288.9751,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset,}
\put(325.0954,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(343.7566,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}related}
\put(376.502,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(384.3547,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(405.2107,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(414.7509,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.383,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}describe}
\put(461.8672,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(478.069,-130.623){\fontsize{10.9691}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applied}
\put(57,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(120.801,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps}
\put(145.5318,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(164.1377,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(180.3133,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.0308,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(236.6257,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(247.919,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(283.6353,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.}
\put(295.2804,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(304.7923,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(312.4018,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report}
\put(341.3882,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(357.5639,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(389.0025,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(400.2958,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(436.012,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.}
\put(447.6572,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}And}
\put(469.32,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(505.0472,-144.173){\fontsize{10.95273}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(57,-157.722){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summarizes}
\put(111.84,-157.722){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(129.1091,-157.722){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(136.8764,-157.722){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(57,-181.455){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2}
\put(74.9328,-181.455){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Backgr}
\put(111.9102,-181.455){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ound}
\put(56.487,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whereas}
\put(98.64827,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(115.4838,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(136.6591,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(149.1661,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(197.5364,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(239.7199,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(257.8018,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(282.0481,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(286.8217,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtensi}
\put(313.1377,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(318.5344,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(335.37,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(340.1436,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplored}
\put(377.3866,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(389.2816,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(406.1172,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}past}
\put(427.2813,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(435.6602,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(446.9321,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decades,}
\put(488.3033,-202.335){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(57,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(74.73689,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(98.63829,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(118.2334,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(126.1561,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(143.8929,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(157.9133,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(203.5018,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(216.899,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(264.9355,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(306.7852,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(CMSA).}
\put(351.4056,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gi}
\put(362.2658,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(367.6626,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(381.071,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(388.9046,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentence}
\put(430.12,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(441.6813,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(458.1719,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(500.0439,-215.884){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(57,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language,}
\put(101.4653,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(117.4114,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(137.563,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(147.509,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(158.6551,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predict}
\put(191.4121,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(204.3636,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(249.1425,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}polarity}
\put(285.5104,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(i.e.}
\put(305.716,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(329.4784,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(334.7216,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(344.9596,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(355.0029,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(360.3543,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(370.895,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(376.1383,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(386.3762,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(398.1169,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neutral).}
\put(437.847,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(443.6849,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(455.4256,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(460.0634,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample,}
\put(497.3287,-229.433){\fontsize{10.86001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanglish}
\put(102.6373,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweet}
\put(128.9146,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“ha}
\put(146.7409,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(154.9091,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(170.9517,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(181.5345,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(191.5081,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}true}
\put(211.1508,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parece}
\put(242.2572,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(247.5867,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(255.1458,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(265.7176,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}esta}
\put(285.3603,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dando}
\put(314.6721,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}un}
\put(328.2785,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atak}
\put(346.2898,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(353.838,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D”}
\put(369.2498,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(400.987,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(413.9843,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classified}
\put(457.1852,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(468.9752,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(476.5343,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(500.4406,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.7156,-242.982){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57,-256.531){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment.}
\put(57,-278.884){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.1}
\put(81.54547,-278.884){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Data}
\put(56.487,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(65.70257,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(72.91894,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(89.63953,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(96.8559,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(152.7694,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(164.1445,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(168.731,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(200.8892,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monolingual}
\put(257.4014,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(292.5425,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(310.4498,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(346.7668,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data,}
\put(369.7737,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(387.681,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English-Spanish}
\put(460.2402,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(500.4488,-296.361){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(56.64,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Spanglish)}
\put(108.8636,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(129.4632,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(158.425,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(168.3116,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(182.449,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(209.0277,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(222.4889,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(238.3223,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(269.0661,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(289.0861,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(297.824,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(303.1376,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anizers,}
\put(338.9481,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}listed}
\put(364.9364,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}belo}
\put(383.1422,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(393.6191,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(411.8464,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summ}
\put(438.0817,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arized}
\put(467.0327,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(478.1108,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(483.8001,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abl}
\put(496.907,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(504.3997,-309.91){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.}
\put(68.382,-327.378){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-327.378){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Spanglish}
\put(127.0253,-327.378){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Dataset}
\put(162.164,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(168.5766,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(188.2282,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(221.1949,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(235.5443,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(262.4685,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(276.0776,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(292.1146,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(323.2522,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(343.5244,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(352.3975,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(357.7867,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anizers}
\put(391.3413,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(397.2313,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atw}
\put(412.8437,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(420.4103,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(431.0036,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(444.3079,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020)}
\put(476.0661,-327.378){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists}
\put(78.818,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(90.46275,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SpanishEnglish}
\put(159.8491,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(200.1505,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(212.9843,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(243.0764,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(264.8447,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tar}
\put(275.9538,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}get}
\put(291.7658,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(319.4796,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(334.6917,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(357.0385,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweet,}
\put(385.6415,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}namely}
\put(416.4727,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(421.8719,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(445.4185,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(450.6035,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(460.7592,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(470.7113,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(476.0141,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(486.459,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(491.644,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(501.8104,-340.927){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(78.818,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neutral.}
\put(114.515,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Also,}
\put(140.0021,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(147.3361,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(154.948,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord-le}
\put(180.2,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(185.3851,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(195.6911,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(236.8726,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(284.5968,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Molina}
\put(318.0701,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(328.3868,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(341.3656,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016)}
\put(372.4548,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(380.0667,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(391.5595,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(405.6501,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vide}
\put(424.0492,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(431.9926,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(453.5882,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(469.2397,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(489.1569,-354.476){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing}
\put(78.818,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(107.9937,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(111.699,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang1,}
\put(143.1669,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang2,}
\put(174.6349,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}other}
\put(196.9117,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(203.0317,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ne}
\put(213.4246,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(219.5446,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}unk,}
\put(241.7324,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ambiguous,}
\put(296.6901,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mixed,}
\put(329.382,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fw}
\put(339.897,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}),}
\put(349.7224,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(380.122,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang1}
\put(408.685,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(427.969,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang2}
\put(456.532,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tags}
\put(477.6739,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refer}
\put(501.8868,-368.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(78.818,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(115.502,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(134.2665,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(172.1955,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(215.038,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respecti}
\put(249.332,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(254.7235,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(267.6074,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(273.7547,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(293.76,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}other}
\put(320.192,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tag}
\put(336.4886,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers}
\put(364.5019,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(375.8739,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.7985,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mojis,}
\put(411.0128,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emoticons,}
\put(462.2036,-381.574){\fontsize{11.01274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usernames,}
\put(78.818,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}URLs,}
\put(111.3764,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}symbols,}
\put(154.4501,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(173.6224,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}punctuation}
\put(229.27,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}marks.}
\put(263.7534,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(284.16,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ne}
\put(297.766,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tag}
\put(314.468,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(324.9944,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(348.4841,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(360.2457,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}label}
\put(384.9816,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}named}
\put(417.7515,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entities.}
\put(457.1866,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(477.59,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}unk}
\put(496.946,-395.123){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tag}
\put(78.818,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}represents}
\put(126.7432,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(140.6745,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(157.0873,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gibberish}
\put(201.3182,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(220.2012,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unintelligible}
\put(282.3582,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tok}
\put(296.4676,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ens.}
\put(317.7207,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(327.357,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(349.3333,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(368.8283,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(387.0882,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(400.4076,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}either}
\put(428.555,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang1}
\put(456.715,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(468.797,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang2}
\put(496.957,-408.673){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(78.818,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tagged}
\put(109.6827,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(120.958,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ambiguous}
\put(167.88,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(173.8135,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(192.805,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mixed}
\put(220.995,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tag}
\put(236.422,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(245.9262,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(267.8853,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(282.7137,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(322.9329,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(335.3878,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}morphemes.}
\put(391.2051,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Finally}
\put(423.8766,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(439.303,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fw}
\put(451.772,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tag}
\put(467.199,-422.222){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}represents}
\put(78.426,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(86.34863,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(108.3473,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(132.805,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(140.583,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(183.5788,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(203.1072,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(213.3554,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neither}
\put(247.093,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang1}
\put(275.273,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nor}
\put(292.938,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lang2}
\put(318.286,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.7621,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(344.9025,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(378.6293,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(388.8886,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(397.2675,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(424.8297,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(444.9813,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12,00}
\put(470.0065,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(478.4076,-435.771){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labeled}
\put(78.818,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(115.4359,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples,}
\put(155.999,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,998}
\put(183.2336,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labeled}
\put(217.4321,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples}
\put(255.2597,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(267.0624,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(277.0779,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(282.3635,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(325.6402,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sets,}
\put(347.4366,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(365.8872,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,789}
\put(393.1327,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unlabeled}
\put(438.2185,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples}
\put(476.057,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(487.8489,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(495.4013,-449.32){\fontsize{10.90365}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(78.818,-462.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(68.382,-480.37){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-480.37){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T4SA}
\put(109.1235,-480.37){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Dataset}
\put(144.264,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(152.5538,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(162.1901,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(170.7692,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(189.2405,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(203.3721,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.1569,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(242.696,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(253.189,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ta}
\put(264.8615,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource}
\put(306.1882,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(318.4839,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increase}
\put(358.5754,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(375.8005,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(414.0561,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(430.0571,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(449.7635,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(455.1602,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(460.5681,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(465.4975,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rcome}
\put(496.9432,-480.37){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(78.818,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(99.81339,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imbalance}
\put(147.6039,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(158.8636,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(174.9911,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(206.3362,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(226.7176,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(247.713,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(277.238,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(287.2807,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(294.8785,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(328.0545,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(339.9172,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12,000}
\put(372.7972,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(409.032,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(439.7741,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(463.8174,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(469.6391,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}witter}
\put(497.9472,-493.92){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(78.818,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(125.4492,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(166.0636,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(T4SA)}
\put(201.8622,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(234.6523,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(241.2536,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adicamo}
\put(280.6559,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(291.2072,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(304.4639,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017)}
\put(336.0528,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(354.4174,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(369.7736,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}auto-translated}
\put(436.8257,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them}
\put(461.2072,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(480.7839,-507.469){\fontsize{10.86546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12,000}
\put(78.818,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(116.0944,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(146.6944,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(173.0617,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(179.8472,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ande}
\put(200.2799,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(208.4617,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(214.7454,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranslate}
\put(251.4,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}API}
\put(268.972,-517.059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(273.456,-521.018){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.892pt]
(87.779pt, -539.633pt) -- (479.764pt, -539.633pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(173.827,-552.616){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanglish}
\put(296.0853,-552.616){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T4SA}
\put(411.7981,-552.616){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(417.5908,-552.616){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}otal}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.335pt]
(144.037pt, -558.727pt) -- (479.764pt, -558.727pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(144.439,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(184.354pt, -575.496pt) -- (184.354pt, -561.947pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(190.332,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(200.3575,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(205.6484,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.229pt, -575.496pt) -- (252.229pt, -561.947pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(258.207,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(298.122pt, -575.496pt) -- (298.122pt, -561.947pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(304.099,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(314.1245,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.4154,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(365.997pt, -575.496pt) -- (365.997pt, -561.947pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(371.974,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(411.889pt, -575.496pt) -- (411.889pt, -561.947pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(417.867,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(427.8925,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(433.1834,-571.432){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(87.779pt, -575.696pt) -- (479.764pt, -575.696pt)
;
\draw[color_29791,line width=0.558pt]
(87.779pt, -578.052pt) -- (479.764pt, -578.052pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(93.757,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ne}
\put(106.3134,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(111.7134,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(122.3497,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(127.6407,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(138.461pt, -594.933pt) -- (138.461pt, -581.384pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.499,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2023}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(184.354pt, -594.933pt) -- (184.354pt, -581.384pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(210.11,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}506}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.229pt, -594.933pt) -- (252.229pt, -581.384pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(264.266,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8000}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(298.122pt, -594.933pt) -- (298.122pt, -581.384pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(324.374,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(331.8685,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(365.997pt, -594.933pt) -- (365.997pt, -581.384pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(375.307,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10023}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(411.889pt, -594.933pt) -- (411.889pt, -581.384pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(437.645,-590.869){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}506}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.558pt]
(87.779pt, -597.091pt) -- (479.764pt, -597.091pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(96.762,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neutral}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(138.461pt, -613.972pt) -- (138.461pt, -600.423pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.499,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3974}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(184.354pt, -613.972pt) -- (184.354pt, -600.423pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(210.11,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}994}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.229pt, -613.972pt) -- (252.229pt, -600.423pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(264.266,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8000}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(298.122pt, -613.972pt) -- (298.122pt, -600.423pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(324.374,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(331.8685,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(365.997pt, -613.972pt) -- (365.997pt, -600.423pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(375.307,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11974}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(411.889pt, -613.972pt) -- (411.889pt, -600.423pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(437.645,-609.907){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}994}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.558pt]
(87.779pt, -616.129pt) -- (479.764pt, -616.129pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(95.759,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Positi}
\put(120.3481,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(125.639,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(138.461pt, -633.01pt) -- (138.461pt, -619.461pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.499,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6005}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(184.354pt, -633.01pt) -- (184.354pt, -619.461pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(207.383,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1498}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(252.229pt, -633.01pt) -- (252.229pt, -619.461pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(264.266,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8000}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(298.122pt, -633.01pt) -- (298.122pt, -619.461pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(324.374,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(331.8685,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(365.997pt, -633.01pt) -- (365.997pt, -619.461pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(375.307,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14005}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(411.889pt, -633.01pt) -- (411.889pt, -619.461pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(434.918,-628.946){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1498}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.892pt]
(87.779pt, -635.335pt) -- (479.764pt, -635.335pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(219.196,-654.136){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(224.9887,-654.136){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(245.8906,-654.136){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1:}
\put(257.7597,-654.136){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Datasets}
\put(297.447,-654.136){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Description}
\put(57,-688.378){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.2}
\put(81.54547,-688.378){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Related}
\put(120.0219,-688.378){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(127.7891,-688.378){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ork}
\put(56.487,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(66.55719,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith}
\put(81.15618,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(97.59118,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rise}
\put(116.5076,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(128.6252,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(157.4337,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(187.4774,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data,}
\put(211.6681,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(259.6489,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(301.443,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}becam}
\put(330.474,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(338.2631,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(346.0522,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}field}
\put(368.6851,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(380.8027,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interest}
\put(416.3989,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(432.2219,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}man}
\put(451.2273,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(459.6284,-705.854){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers.}
\put(57,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Read}
\put(82.95995,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2005)}
\put(115.7075,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demonstrated}
\put(178.7547,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(198.5279,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dependenc}
\put(245.9413,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(254.5983,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(266.3487,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(312.7049,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(373.905,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(392.4319,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tak}
\put(405.9182,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(413.9521,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(430.6319,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(455.3567,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(467.7191,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(475.7419,-719.403){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain,}
\put(57,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}topic,}
\put(83.91739,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}temporal}
\put(124.8576,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(143.1142,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(184.6454,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}style.}
\put(211.047,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(216.7421,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(224.8442,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(262.1954,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(308.5191,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(348.8683,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(360.5594,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(376.4305,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}short}
\put(400.6615,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(408.2478,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(419.3478,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dos}
\put(439.3989,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Santos}
\put(470.7971,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(489.0536,-732.953){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gatti}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(57pt, -741.425pt) -- (116.776pt, -741.425pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(69.653,-748.267){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(73.139,-752.076){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://tech.yandex.com/translate/}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(56.64,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2014)}
\put(87.92119,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(129.9151,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(137.3819,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(160.3286,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(175.3586,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(180.5007,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olutional}
\put(221.3162,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(250.8083,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(271.5161,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(288.5172,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(307.3073,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(311.903,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xploits}
\put(343.7841,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(397.0907,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(420.6373,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(462.6098,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(473.6654,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sen}
\put(487.9348,-62.87701){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tence}
\put(57,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(64.60365,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(69.89456,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el.}
\put(83.88003,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ag}
\put(97.1564,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arw}
\put(113.4001,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(124.0037,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(134.6073,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(147.9382,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011)}
\put(179.7492,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(184.4292,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamined}
\put(224.7274,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(235.5274,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(243.7092,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types}
\put(269.4656,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(281.2802,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models:}
\put(319.2111,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tree}
\put(338.2911,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(343.6366,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ernel}
\put(368.1711,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(386.6512,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature-based}
\put(448.1348,-76.427){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models.}
\put(67.909,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(79.89308,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recent}
\put(109.7921,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}years,}
\put(138.7787,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(157.5615,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(168.9336,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(185.2462,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tendenc}
\put(219.6851,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(227.9749,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(239.959,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(266.1638,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(294.8388,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(324.7489,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(350.3306,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(361.7026,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mix}
\put(381.7318,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(392.7589,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(401.0376,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(413.0216,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(438.6033,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(485.8163,-93.89099){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(57,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.77361,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpressing}
\put(107.351,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(130.6849,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions,}
\put(174.7711,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(182.6381,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(192.8752,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(203.8356,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(245.6964,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(259.1271,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(302.2342,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(319.9933,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(343.9281,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generated.}
\put(393.9452,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(404.9056,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lot}
\put(419.5825,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(431.778,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(471.7694,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(489.5397,-107.441){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(57,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performed}
\put(106.9392,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(121.6495,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(163.5103,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(177.6086,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(228.694,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(252.6844,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(265.5364,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hindi-English}
\put(332.1888,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Joshi}
\put(358.6495,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(370.2775,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(384.6762,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016)}
\put(417.9357,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(437.5976,-120.99){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English-Spanish}
\put(57,-134.539){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Solorio}
\put(91.85458,-134.539){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(110.3346,-134.539){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu}
\put(128.2146,-134.539){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2008).}
\put(57,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(103.0672,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(143.1902,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(154.8005,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(195.0198,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(207.8168,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(228.3327,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recei}
\put(248.8378,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(254.0229,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(266.8199,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(274.2715,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lot}
\put(288.2659,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(299.8763,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attention}
\put(339.9993,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(363.4979,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(379.267,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(417.5833,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}community}
\put(465.5855,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(471.6259,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dif}
\put(485.6096,-148.088){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(57,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(105.5394,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(137.999,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(151.4328,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(191.7234,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(204.5572,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(228.4574,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mandal}
\put(263.8951,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(282.0746,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Das}
\put(301.4432,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018)}
\put(332.7244,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(355.0712,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supervised}
\put(403.5999,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(441.4158,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms,}
\put(492.6441,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(505.5744,-161.637){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(57,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(89.68018,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Naïv}
\put(110.4924,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(118.0016,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes}
\put(147.089,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(NB)}
\put(171.9794,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(201.6711,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(215.179,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(250.8694,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(287.7357,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(306.2067,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(311.6228,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(329.9319,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(343.1054,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(351.2296,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(364.2413,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(372.3547,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(405.0349,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Support}
\put(441.9228,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(448.5042,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(472.7904,-175.187){\fontsize{10.8491}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Machine}
\put(56.64,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SVM)}
\put(90.30639,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(120.3473,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(133.9973,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(175.0784,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(188.1169,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(209.0397,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(220.877,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(242.4112,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(254.2376,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(290.3392,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features.}
\put(331.0381,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(336.9458,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atra}
\put(356.0449,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(366.6591,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(380.0034,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018)}
\put(411.857,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(444.9119,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Support}
\put(482.2256,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(488.8977,-188.736){\fontsize{10.91455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(57,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Machine}
\put(98.17352,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SVM)}
\put(132.0417,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(162.2407,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(175.9616,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(192.1212,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(199.9429,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(217.3328,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(235.9312,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(278.9174,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(286.5742,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(291.9131,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(302.58,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-grams}
\put(341.3148,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features.}
\put(382.2466,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Se}
\put(392.9574,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(398.2853,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eral}
\put(417.4989,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supervised}
\put(467.2191,-202.285){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifiers}
\put(57,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(66.87841,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(72.05282,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(79.38679,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(102.1478,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(129.6662,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(142.9336,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mandal}
\put(178.1709,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(196.1958,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Das}
\put(215.3966,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018)}
\put(246.4751,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(268.6481,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(280.1408,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gaussian}
\put(321.9102,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Naïv}
\put(342.5223,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(349.8563,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes}
\put(378.5614,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(GNB),}
\put(413.4994,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bernoulli}
\put(456.4662,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Naïv}
\put(477.0889,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(484.4122,-215.834){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes}
\put(56.64,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(BNB)}
\put(89.48257,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(108.1881,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multinomial}
\put(166.2406,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Naïv}
\put(187.5899,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(195.2337,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes}
\put(225.001,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(MNB)}
\put(260.2993,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(284.5358,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.7856,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Naïv}
\put(322.1238,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(329.7786,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes}
\put(359.546,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(NB)}
\put(385.0103,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(388.5833,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amily}
\put(413.0742,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(419.2467,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(431.1935,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition,}
\put(472.9518,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(486.3035,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(494.5667,-229.383){\fontsize{10.98546}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}had}
\put(57,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(85.17821,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linear}
\put(116.3782,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Models}
\put(151.8328,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(LM):}
\put(181.2219,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linear}
\put(212.422,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(224.3783,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression}
\put(263.4656,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(LRC)}
\put(294.6766,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(313.1566,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Stochastic}
\put(360.7312,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gradient}
\put(401.6294,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Descent}
\put(439.4949,-242.933){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SGDC).}
\put(67.909,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(93.25969,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning-based}
\put(159.1136,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}techniques}
\put(207.7024,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(223.5198,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(255.4334,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(277.8243,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(288.8911,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecting}
\put(330.9278,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(346.7559,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(391.184,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(402.8406,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(443.183,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(456.0299,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(479.9543,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(487.3215,-260.398){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onate}
\put(57,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(75.4061,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Du}
\put(91.40006,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018)}
\put(123.0729,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(137.8934,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wed}
\put(158.7116,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(177.7262,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(200.9565,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(239.2682,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(273.3748,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperformed}
\put(335.2319,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(351.2259,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classical}
\put(390.7436,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(439.9424,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(451.7097,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(474.9401,-273.947){\fontsize{10.88728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(57,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(92.18446,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduce}
\put(137.2611,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(163.1654,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-linearity}
\put(223.6867,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(235.3926,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(269.3197,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space,}
\put(299.942,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(313.3726,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(321.974,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(350.9828,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(373.8048,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(385.9002,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(389.5945,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erent}
\put(414.8868,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(423.5327,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odels}
\put(450.0713,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(469.1768,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(492.622,-287.496){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(57,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(87.1281,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(94.94518,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(106.7969,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one-layer}
\put(150.9146,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Con}
\put(168.7634,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(174.0259,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olutional}
\put(215.7316,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural}
\put(248.2937,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Netw}
\put(271.9313,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(289.2648,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(CNN).}
\put(325.1817,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(335.8164,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sophisticated}
\put(395.7986,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method}
\put(431.4085,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utilizes}
\put(465.8124,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(468.8493,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(481.929,-301.045){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared}
\put(57,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parameters}
\put(106.4455,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(117.8955,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Siamese}
\put(156.0727,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(176.7383,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(197.6925,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(208.5544,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}map}
\put(229.5086,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(245.1174,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentences}
\put(288.6294,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(300.0794,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(340.2986,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(352.9353,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(370.9174,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard}
\put(409.672,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(454.9694,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(465.8314,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(473.1226,-314.594){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}common}
\put(57,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(103.423,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space}
\put(131.2857,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(151.1145,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(169.0962,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(193.2536,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(222.3625,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(236.6388,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Choudhary}
\put(289.2264,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(300.4093,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(314.3741,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018).}
\put(351.4613,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(362.6442,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-w}
\put(389.728,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(407.7097,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(415.4654,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(420.8733,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(432.045,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LSTM}
\put(464.8705,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Subw}
\put(493.8126,-328.144){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord-}
\put(57,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LSTM)}
\put(92.45457,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architecture}
\put(146.6728,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(162.1201,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(200.5965,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiments}
\put(249.9929,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(261.2075,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(302.2475,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(315.2729,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(336.1748,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(353.4439,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(376.7675,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utilized}
\put(412.2221,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(423.4367,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Joshi}
\put(448.593,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(459.1967,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(472.5276,-341.693){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016).}
\put(56.607,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Another}
\put(94.0466,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}line}
\put(112.4884,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(123.7994,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research,}
\put(164.5532,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ghosh}
\put(194.8726,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(204.9969,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(217.794,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017)}
\put(248.7014,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(261.6053,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(269.3563,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}created}
\put(302.6264,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(324.6283,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(329.7065,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(345.1763,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(377.2704,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(390.3668,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manually}
\put(432.5638,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labeling}
\put(469.4154,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(475.1992,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ace}
\put(489.4288,-355.242){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}book}
\put(57,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}posts}
\put(83.07122,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(106.0602,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(129.65,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}associated}
\put(178.5878,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiments.}
\put(233.768,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(250.904,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(259.6612,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(283.2621,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(291.1848,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord-based,}
\put(341.1574,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}semantic,}
\put(386.8127,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(406.074,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}style-based}
\put(459.3403,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(497.7516,-368.791){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(57,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification.}
\put(120.0764,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(130.6801,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multilayer}
\put(179.4655,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Perceptron}
\put(229.451,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(259.4511,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(276.7202,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(300.0439,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(322.7675,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(333.9821,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}determine}
\put(380.3348,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(396.393,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}polarity}
\put(433.0585,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(444.8731,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(460.9313,-382.34){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment.}
\put(57,-407.199){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3}
\put(74.9328,-407.199){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}System}
\put(114.4447,-407.199){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Description}
\put(57,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(68.52481,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(86.60315,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}section,}
\put(122.2039,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(137.2888,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(152.9724,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposing}
\put(198.3553,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(209.955,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(213.5257,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erent}
\put(237.5161,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(288.2339,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(299.1707,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tackle}
\put(327.3199,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(343.0141,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(381.2662,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(392.791,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identifying}
\put(442.3434,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(458.027,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(502.2233,-428.894){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(57,-442.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(98.04004,-442.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(111.0655,-442.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(118.7782,-442.443){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(57,-465.922){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.1}
\put(81.54547,-465.922){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Pr}
\put(92.85821,-465.922){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}epr}
\put(108.4146,-465.922){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ocessing}
\put(56.607,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(72.22971,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(101.45,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}medi}
\put(123.6934,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(131.8942,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(139.7723,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(151.6785,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(162.3607,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(174.456,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(178.1503,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erent}
\put(203.654,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(228.5457,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(245.3925,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(253.8826,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gular}
\put(279.9983,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(287.8764,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(299.7826,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(322.8272,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}irre}
\put(338.105,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gular}
\put(364.2318,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grammar}
\put(403.9674,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(410.143,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elong}
\put(434.8122,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation,}
\put(463.2313,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(482.5594,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(496.9469,-484.025){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal}
\put(97.48874,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usages}
\put(129.4368,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(141.2995,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language,}
\put(186.3491,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(201.8517,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}needed}
\put(235.6307,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(246.8904,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(272.918,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(278.2354,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(285.8332,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(301.9498,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quality}
\put(335.1367,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(346.9994,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(363.1159,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(370.8672,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(382.1269,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(393.9896,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(402.8153,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(420.1489,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(427.7467,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}major}
\put(456.0548,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(464.2995,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(483.4529,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(497.1465,-497.574){\fontsize{10.93637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(79.12366,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score.}
\put(108.251,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}So}
\put(122.4982,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(137.9455,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(175.811,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(193.0801,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(256.3965,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps}
\put(280.942,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(292.7565,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(313.0911,-511.123){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws:}
\put(68.382,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Remo}
\put(104.7162,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(110.0071,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.578,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emoticons}
\put(165.1526,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(183.6326,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emojis}
\put(215.4545,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(233.9345,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}replace}
\put(268.1563,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them}
\put(292.7018,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(314.8254,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(337.5491,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(345.2618,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtual}
\put(369.8073,-529.288){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}meaning.}
\put(77.367,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“I}
\put(88.57065,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(96.89429,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(102.1852,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(109.7561,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}you}
\put(128.847,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(141.2725,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much}
\put(168.239,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(179.755,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}<3”}
\put(200.751,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}→}
\put(216.205,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“I}
\put(227.4087,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(235.7323,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(241.0232,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(248.5941,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}you}
\put(267.6851,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(280.1105,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much}
\put(307.0778,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}smile}
\put(330.5542,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(338.736,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(342.2597,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ace}
\put(359.5179,-547.306){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heart”}
\put(68.38202,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.81802,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Remo}
\put(104.7162,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(110.0071,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.578,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mentions}
\put(161.5199,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(179.9999,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-ASCII}
\put(231.2072,-565.471){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Characters.}
\put(68.38202,-583.636){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Replace}
\put(116.0448,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}URLs}
\put(144.3478,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(166.1161,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}<URL>}
\put(202.3358,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“The}
\put(226.4716,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}article}
\put(255.9531,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}URL}
\put(280.0996,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(289.966,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}www}
\put(312.4521,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.e}
\put(319.726,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample.com”}
\put(381.681,-583.636){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}→}
\put(397.125,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“The}
\put(421.2608,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}article}
\put(450.7422,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}URL}
\put(474.8888,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(484.7445,-583.636){\fontsize{10.81092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}URL"}
\put(68.382,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Remo}
\put(104.7162,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(110.0071,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.578,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elong}
\put(141.7635,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation.}
\put(169.6908,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Hiiiii}
\put(200.3017,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(204.8726,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(210.1635,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eryone”}
\put(249.235,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}→}
\put(264.689,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Hi}
\put(283.169,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(287.74,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(293.0309,-601.802){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eryone”}
\put(68.38202,-619.967){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Extract}
\put(113.5431,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(121.4346,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords}
\put(143.2361,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(167.4872,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hashtags.}
\put(211.8107,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“W}
\put(226.3192,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.9558,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(257.5972,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(268.9358,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.0059,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alk}
\put(288.2656,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\#HereW}
\put(324.9303,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eGoAg}
\put(356.8956,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ain”}
\put(379.886,-619.967){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}→}
\put(395.326,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“W}
\put(409.8345,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(417.4711,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(441.1125,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(452.4511,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}talk}
\put(471.7809,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Here}
\put(496.032,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(505.6193,-619.967){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(78.818,-633.516){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Go}
\put(94.8762,-633.516){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ag}
\put(108.1526,-633.516){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ain”}
\put(57,-656.995){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.2}
\put(81.54547,-656.995){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TF-IDF}
\put(120.6328,-656.995){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(127.4182,-656.995){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ectorization}
\put(57,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(62.97855,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(74.92459,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(91.15839,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose}
\put(128.8752,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(140.8212,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(146.9545,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tting}
\put(169.9625,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(186.1963,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(223.3053,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(228.676,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizer}
\put(266.8901,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(272.3934,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(288.0084,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(310.9943,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(321.9347,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(330.2008,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(342.2021,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(370.7024,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods}
\put(410.8835,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(426.5096,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preparing}
\put(471.5862,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(487.82,-675.098){\fontsize{10.98001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(57,-688.647){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data:}
\put(68.382,-706.812){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(88.07251,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(95.55762,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}treated}
\put(127.4605,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(149.83,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentence}
\put(189.486,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(192.4565,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(200.5528,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(216.3809,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(253.0558,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(264.7124,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(272.2082,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}document}
\put(317.2261,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(329.4832,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(348.2925,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(363.5308,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(373.4287,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(378.6297,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(386.1148,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(410.8864,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(431.4865,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(450.8856,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(472.6761,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(488.5042,-706.812){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(78.818,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(98.50893,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(110.3235,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(126.3817,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(163.6472,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentioned}
\put(212.4326,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(223.6472,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(259.1018,-720.361){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.1.}
\put(68.382,-738.527){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(78.818,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(84.83786,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(98.1906,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(122.6484,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(169.9949,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}label,}
\put(198.8146,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(215.8727,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concatenated}
\put(278.0297,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(293.2296,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(310.8997,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(318.7778,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(331.5074,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(345.4722,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(366.2357,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(383.2939,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(393.5755,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(398.9722,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(407.9853,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(422.5732,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(449.5234,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(462.8651,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(489.1811,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ro}
\put(498.183,-738.527){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(78.818,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}representing}
\put(135.469,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(151.5272,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(176.0617,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiments}
\put(225.4581,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(positi}
\put(253.0691,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(258.36,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(268.6582,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neutral,}
\put(304.4073,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(314.5418,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(319.9418,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(330.5782,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(335.8691,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e).}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(67.909,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(73.82262,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(85.64988,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(108.4081,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(126.9141,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(138.7413,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(154.8317,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(206.7207,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentioned}
\put(255.5929,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abo}
\put(271.2131,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(276.5146,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(286.8334,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(302.3007,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fitted}
\put(327.5074,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.5352,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(338.3289,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(346.5162,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(383.2441,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(388.5456,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizers}
\put(433.7668,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(447.4195,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(463.4989,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whole}
\put(492.9468,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(500.6749,-62.87701){\fontsize{10.92001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt,}
\put(57,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(73.82445,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(94.36541,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(99.76214,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizer}
\put(141.9123,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(152.5611,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(160.7285,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(168.6511,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord-le}
\put(194.9449,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(200.3527,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(211.6024,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(249.4463,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(254.8542,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizer}
\put(293.3323,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(299.4634,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(318.7581,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(335.5826,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}second}
\put(369.71,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(389.0047,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(399.6535,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(407.8209,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(451.8071,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(459.5739,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(464.9706,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(476.2314,-76.427){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(56.727,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(61.93855,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizer}
\put(99.08562,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(104.5013,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then}
\put(125.7236,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(140.9822,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concatenate}
\put(194.4194,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(210.2797,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(220.9177,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(229.009,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(234.2206,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorizers}
\put(278.7175,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outputs}
\put(313.0815,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(332.5308,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(350.7658,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(355.9774,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(380.1869,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(409.1674,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(428.6167,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(441.4898,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(457.3393,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(482.1613,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(497.4092,-89.97601){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(91.24367,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discussed}
\put(135.7855,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(147.0001,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(182.4547,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.3}
\put(198.8183,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(210.6329,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrated}
\put(256.9965,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(268.2111,-103.525){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure1.}
\put(204.4,-305.288){\includegraphics[width=158.7561pt,height=186.2166pt]{latexImage_751afef086b1217cba75b0ea4311e600.png}}
\put(197.782,-328.8){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure}
\put(228.9929,-328.8){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1:}
\put(240.862,-328.8){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(277.5275,-328.8){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(282.8185,-328.8){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorization}
\put(337.0476,-328.8){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process}
\put(57,-365.887){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.3}
\put(81.54547,-365.887){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Machine}
\put(124.8764,-365.887){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Lear}
\put(147.131,-365.887){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ning}
\put(170.4765,-365.887){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(ML)}
\put(198.0437,-365.887){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Models}
\put(56.487,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(65.74151,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(73.22662,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(77.81634,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimented}
\put(134.1476,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(155.9381,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(180.0985,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(191.7443,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(219.4757,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classical}
\put(258.5312,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ML}
\put(277.3405,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models:}
\put(314.6802,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Logistic}
\put(352.5561,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(364.3092,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression}
\put(402.7749,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(LR),}
\put(429.0157,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multinomial}
\put(485.3684,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nai}
\put(500.5853,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.7863,-384.584){\fontsize{10.81637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes}
\put(86.23447,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(MNB),}
\put(123.6017,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(142.0033,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Support}
\put(179.0778,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(185.6924,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(210.1014,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Machine}
\put(250.7868,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SVM)}
\put(284.2394,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(306.252,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(313.7992,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(341.2336,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(346.5362,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ernel}
\put(370.9561,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cortes}
\put(402.0014,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(420.3922,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(427.0068,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apnik}
\put(453.8448,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1995).}
\put(488.8698,-398.134){\fontsize{10.87637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Each}
\put(57,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(86.55223,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(96.42802,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(128.9645,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(142.4149,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}either}
\put(169.5733,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(185.4067,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(205.416,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(237.9524,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(259.7543,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(271.412,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(287.2455,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T4SA}
\put(315.6061,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(336.2165,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combined}
\put(381.2694,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(403.0713,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(418.9048,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(438.914,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(471.4504,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(497.428,-411.683){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(56.662,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(93.32748,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(98.6184,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectorization}
\put(152.8475,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}techniques}
\put(202.233,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(206.913,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplained}
\put(247.2112,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(258.4258,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(293.8804,-425.232){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.2.}
\put(67.909,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}After}
\put(93.75745,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(102.6073,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(107.9193,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eral}
\put(127.0757,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(131.7744,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(183.1866,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(205.3987,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(217.2934,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(245.5733,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}settings,}
\put(284.5322,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(300.0413,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(328.3322,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(347.4995,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increasing}
\put(395.2534,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(411.3759,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(434.1904,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(455.1759,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(474.9456,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(497.1577,-442.997){\fontsize{10.93092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(56.662,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T4SA}
\put(84.58669,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(116.6594,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doesn’}
\put(144.969,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(150.3251,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(160.2036,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(165.3886,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(172.5195,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(179.6503,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noticeable}
\put(225.9741,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increase}
\put(263.3816,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(274.0939,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(289.5423,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.0111,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(299.0893,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(335.9195,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}metric}
\put(365.6188,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perhaps}
\put(401.2517,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that’}
\put(420.2495,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(426.7923,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(463.0238,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(480.8563,-456.546){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(57,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(66.936,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(90.67442,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(98.20203,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(109.9308,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(137.8489,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(165.2377,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(190.1749,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(219.3133,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(229.2493,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monolingual,}
\put(289.2974,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unlik}
\put(311.3834,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.9218,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(334.8518,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(354.9831,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(387.7179,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(416.8455,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(426.7815,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mostly}
\put(458.9332,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(499.5628,-470.095){\fontsize{10.85455}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed.}
\put(56.607,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Another}
\put(94.53849,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reason}
\put(125.3135,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(151.9085,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(164.7708,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(180.6311,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(204.2282,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propag}
\put(234.0146,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation}
\put(258.2349,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(277.0717,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}might}
\put(304.8702,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}happen}
\put(338.6324,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(356.8675,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(367.946,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(383.8063,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(428.905,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}translation}
\put(476.991,-483.644){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process,}
\put(57,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(80.86276,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(116.8309,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(128.0118,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish,}
\put(167.9064,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(181.5018,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(197.5227,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.1887,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternal}
\put(235.1115,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset.}
\put(271.4168,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}So}
\put(285.6322,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(301.0332,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(323.1013,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report}
\put(351.7932,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(367.8141,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.4692,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(423.5338,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(470.9547,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(497.2538,-497.193){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-510.743){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(77.30183,-510.743){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset.}
\put(57,-535.259){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.4}
\put(81.54547,-535.259){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(145.9528,-535.259){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(152.2255,-535.259){\fontsize{10.9091}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(57,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(77.07362,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(97.77036,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performing}
\put(150.5916,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(184.2738,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(194.4664,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(202.1777,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fine-tuned}
\put(250.0583,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(312.4713,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(318.391,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(326.1022,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conneau}
\put(368.4304,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(379.235,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(392.8103,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020),}
\put(428.0392,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(458.005,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(468.1976,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(475.8977,-553.956){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}general-}
\put(57,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose}
\put(95.04417,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentence}
\put(136.1595,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}representation}
\put(202.0107,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(220.8937,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(234.202,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(238.9756,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtended}
\put(277.0197,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(282.4165,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersion}
\put(312.4268,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(324.511,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mBER}
\put(354.1541,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(363.768,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(382.6399,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM}
\put(410.1799,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Lample}
\put(450.6943,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(469.5662,-567.506){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conneau,}
\put(57,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019;}
\put(83.97319,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}De}
\put(96.17152,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vlin}
\put(115.3724,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(125.6571,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(141.3193,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018)}
\put(168.827,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(183.2704,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(196.1744,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(204.0857,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(236.3402,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(243.6527,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformer}
\put(296.0917,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(325.3848,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(331.8956,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asw}
\put(348.4131,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ani}
\put(364.0432,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(374.3279,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(387.2852,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017),}
\put(421.0579,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(442.6321,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(458.2623,-581.055){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multilingual}
\put(57,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mask}
\put(80.96201,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(93.8963,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(139.3288,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Model}
\put(170.3213,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(MLM)}
\put(206.1343,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}objecti}
\put(235.3502,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(240.604,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(248.1219,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(274.3155,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(296.2843,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monolingual}
\put(353.7736,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(374.5291,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(386.2718,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100}
\put(405.2291,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(453.9764,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(467.5173,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(492.4976,-594.604){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(57,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(83.55186,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Com}
\put(104.9076,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mon-Cra}
\put(143.8071,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wl}
\put(157.528,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rather}
\put(185.8924,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(207.5448,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(234.0966,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mere}
\put(258.792,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(268.7228,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ikipedia}
\put(306.8643,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(314.6311,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(329.3516,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using}
\put(358.3312,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HuggingF}
\put(402.7235,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ace}
\put(420.1025,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(426.4301,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransformers}
\put(481.6431,-608.153){\fontsize{10.94728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}library}
\put(56.487,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(65.83565,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olf}
\put(80.60067,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(91.15176,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(104.411,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019),}
\put(138.7291,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(148.0778,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(155.6174,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fine-tuned}
\put(202.274,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(263.0023,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(268.7545,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(276.294,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}base}
\put(298.2737,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(306.6907,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel}
\put(328.0745,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(341.6371,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(363.6275,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanglish}
\put(409.0925,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(427.4648,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T4SA}
\put(456.0633,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(492.4937,-621.702){\fontsize{10.87092}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(57,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(68.04372,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(75.51667,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}randomly}
\put(119.2104,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shuf}
\put(137.3529,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fled}
\put(156.1155,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(159.5687,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ashion.}
\put(193.5337,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(212.8843,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(274.9878,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentioned}
\put(322.851,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(333.8841,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(368.683,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.1}
\put(384.7729,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(394.6299,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(416.9525,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(421.5282,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xcluding}
\put(461.6726,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(469.7443,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps:}
\put(497.4766,-635.252){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remo}
\put(78.98751,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(84.09637,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(94.61589,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(106.3318,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-ASCIIcharacters}
\put(200.6517,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(218.9531,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(226.6272,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(243.7214,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(248.3452,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtraction}
\put(289.3994,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(313.0898,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hashtags.}
\put(356.3104,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(378.2116,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(407.8948,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(417.8107,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(433.7193,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(478.9769,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(484.2043,-648.801){\fontsize{10.84364}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersion}
\put(56.607,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(85.99612,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(108.7416,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(114.0325,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(127.058,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.6289,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}70.1\%}
\put(165.5344,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(170.1598,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(175.4507,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(201.7962,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(244.5162,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(258.1526,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(274.2108,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(283.0254,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficial}
\put(307.5708,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(325.4508,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(340.2981,-662.35){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leaderboard.}
\put(67.909,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Another}
\put(107.1994,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(112.5962,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersion}
\put(142.6287,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(154.724,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(171.1479,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(201.7924,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}described}
\put(247.2585,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abo}
\put(263.1594,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(268.5673,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(279.1382,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(301.7488,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}slight}
\put(329.3222,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}change}
\put(360.8235,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(367.9895,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(379.4729,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model’}
\put(410.3956,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(417.5504,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(423.0584,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yperparameters}
\put(494.4733,-680.115){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(57,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing,}
\put(123.0328,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(145.7782,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(151.0692,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(164.0837,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(171.6437,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}75.9\%}
\put(202.5383,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(207.1638,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(212.4547,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(238.8001,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(281.5093,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(295.1347,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(311.182,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ofcial}
\put(338.7384,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leaderboard}
\put(392.9457,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(410.8148,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(429.0439,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}But}
\put(447.5239,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(465.993,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(477.1967,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(493.244,-693.664){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(57,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limit}
\put(80.34547,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number}
\put(116.4001,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(128.2146,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submissions,}
\put(187.0147,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(205.5056,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(235.5056,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(243.2729,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asn’}
\put(261.2511,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(267.0111,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(316.9966,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(330.633,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(346.6912,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(355.5057,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficial}
\put(380.0512,-707.213){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leaderboard.}
\put(67.909,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(77.12457,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(84.12711,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(88.59592,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(93.78101,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(106.1183,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enhance}
\put(143.3869,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(161.091,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(190.0634,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further}
\put(221.3985,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}after}
\put(243.2293,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(258.5494,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submission}
\put(308.9144,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phase}
\put(335.5027,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(348.4494,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tr}
\put(354.9709,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aining}
\put(383.9539,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(399.2633,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(428.2357,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(441.1824,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(456.4918,-724.977){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monolingual}
\put(57,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(78.19193,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(98.16466,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then}
\put(119.9884,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(136.2592,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-mix}
\put(177.9558,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(191.1454,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(212.3484,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Choudhury}
\put(264.9514,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(275.6804,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(289.1802,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017)}
\put(321.4558,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(344.5763,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(367.0096,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(374.6573,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(405.7026,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(431.8267,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(453.6393,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(466.84,-738.527){\fontsize{10.99637}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preceding}
\put(56.727,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(62.01791,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersions}
\put(95.65067,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(109.287,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(125.3452,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(135.3707,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(140.6616,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(183.9926,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(198.8398,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rather}
\put(227.0071,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(248.5199,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(264.5781,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(282.4581,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(297.3054,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(322.4509,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(338.5091,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(356.3891,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(384.5673,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(400.6146,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(410.64,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(415.9309,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(427.1346,-752.076){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}released.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-62.87701){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4}
\put(74.9328,-62.87701){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Results}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.669pt]
(168.418pt, -81.39026pt) -- (399.1248pt, -81.39026pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(187.1627,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}System}
\put(261.6828,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TF-IDF}
\put(289.1819,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Input}
\put(338.1338,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}De}
\put(347.4692,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(353.6056,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(358.9074,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vg}
\put(369.1347,-91.1275){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(168.418pt, -94.32556pt) -- (399.1248pt, -94.32556pt)
;
\draw[color_29791,line width=0.4185pt]
(168.418pt, -96.09326pt) -- (399.1248pt, -96.09326pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -108.754pt) -- (168.418pt, -98.59229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(196.2235,-110.7865){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LR}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -108.754pt) -- (234.4855pt, -98.59229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(238.9682,-105.7053){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concatenated}
\put(283.7228,-105.7053){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}docs}
\put(300.7656,-105.7053){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(313.2592,-105.7053){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}class}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -108.754pt) -- (333.6467pt, -98.59229pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.7737,-105.7053){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}51.60\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -108.754pt) -- (399.1247pt, -98.59229pt)
;
\draw[color_29791,line width=0.25125pt]
(238.6667pt, -110.2885pt) -- (399.1248pt, -110.2885pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -122.8653pt) -- (168.418pt, -112.7036pt)
;
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -122.8653pt) -- (234.4855pt, -112.7036pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(261.2267,-119.8173){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(271.454,-119.8173){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}documents}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -122.8653pt) -- (333.6467pt, -112.7036pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.7737,-119.8173){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}49.60\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -122.8653pt) -- (399.1247pt, -112.7036pt)
;
\draw[color_29791,line width=0.4185pt]
(168.418pt, -124.4838pt) -- (399.1248pt, -124.4838pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -137.1445pt) -- (168.418pt, -126.9828pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.133,-139.177){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MNB}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -137.1445pt) -- (234.4855pt, -126.9828pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(238.9682,-134.0958){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concatenated}
\put(283.7228,-134.0958){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}docs}
\put(300.7656,-134.0958){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(313.2592,-134.0958){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}class}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -137.1445pt) -- (333.6467pt, -126.9828pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.7737,-134.0958){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50.40\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -137.1445pt) -- (399.1247pt, -126.9828pt)
;
\draw[color_29791,line width=0.25125pt]
(238.6667pt, -138.679pt) -- (399.1248pt, -138.679pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -151.2558pt) -- (168.418pt, -141.0941pt)
;
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -151.2558pt) -- (234.4855pt, -141.0941pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(261.2267,-148.2078){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(271.454,-148.2078){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}documents}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -151.2558pt) -- (333.6467pt, -141.0941pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.7737,-148.2078){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50.73\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -151.2558pt) -- (399.1247pt, -141.0941pt)
;
\draw[color_29791,line width=0.4185pt]
(168.418pt, -152.8743pt) -- (399.1248pt, -152.8743pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -165.535pt) -- (168.418pt, -155.3733pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(192.5867,-167.5675){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -165.535pt) -- (234.4855pt, -155.3733pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(238.9682,-162.4863){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concatenated}
\put(283.7228,-162.4863){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}docs}
\put(300.7656,-162.4863){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(313.2592,-162.4863){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}class}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -165.535pt) -- (333.6467pt, -155.3733pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.7737,-162.4863){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52.60\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -165.535pt) -- (399.1247pt, -155.3733pt)
;
\draw[color_29791,line width=0.25125pt]
(238.6667pt, -167.0695pt) -- (399.1248pt, -167.0695pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -179.6463pt) -- (168.418pt, -169.4846pt)
;
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -179.6463pt) -- (234.4855pt, -169.4846pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(261.2267,-176.5983){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(271.454,-176.5983){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}documents}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -179.6463pt) -- (333.6467pt, -169.4846pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.7737,-176.5983){\fontsize{8.181825}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}51.53\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -179.6463pt) -- (399.1247pt, -169.4846pt)
;
\draw[color_29791,line width=0.4185pt]
(168.418pt, -181.2648pt) -- (399.1248pt, -181.2648pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -204.0873pt) -- (168.418pt, -183.7638pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(172.9015,-190.8768){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(221.207,-190.8768){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(225.9115,-190.8768){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(181.2265,-201.0385){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(submitted)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -204.0873pt) -- (234.4855pt, -183.7638pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(278.2405,-195.9708){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(283.9841,-195.9708){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -204.0873pt) -- (333.6467pt, -183.7638pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.0905,-195.9708){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}52.20\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -204.0873pt) -- (399.1247pt, -183.7638pt)
;
\draw[color_29791,line width=0.4185pt]
(168.418pt, -205.7057pt) -- (399.1248pt, -205.7057pt)
;
\draw[color_29791,line width=0.2985pt]
(168.418pt, -228.5283pt) -- (168.418pt, -208.2048pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(172.9015,-215.3177){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(221.207,-215.3177){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(225.9115,-215.3177){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(182.1347,-225.4795){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}(enhanced)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(234.4855pt, -228.5283pt) -- (234.4855pt, -208.2048pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(278.2405,-220.4117){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}N}
\put(283.9841,-220.4117){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(333.6467pt, -228.5283pt) -- (333.6467pt, -208.2048pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(353.0905,-220.4117){\fontsize{8.181825}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}54.74\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.2985pt]
(399.1247pt, -228.5283pt) -- (399.1247pt, -208.2048pt)
;
\draw[color_29791,line width=0.669pt]
(168.418pt, -230.272pt) -- (399.1248pt, -230.272pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(181.822,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(187.6147,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(208.5166,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2:}
\put(220.3857,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ev}
\put(232.233,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(270.1094,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(301.3203,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(314.9567,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(324.9821,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(330.2731,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(373.604,-248.961){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(67.909,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(79.19861,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(90.47752,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.02036,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}section,}
\put(132.4287,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(141.6443,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.7751,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report}
\put(176.6784,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(192.1268,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(222.4142,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(233.7038,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(250.3282,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.9146,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperiments}
\put(304.7984,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(315.5,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(346.1081,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(356.211,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020}
\put(379.9662,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(385.6324,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(402.2568,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9,}
\put(412.7232,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(458.4696,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(498.2612,-279.424){\fontsize{10.80001}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(57,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(100.9687,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(113.8287,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(143.3917,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(173.5558,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(179.3417,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(183.9468,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(195.0356,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whi}
\put(211.1267,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch}
\put(223.9974,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduces}
\put(271.4442,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(283.1019,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(310.8614,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems,}
\put(350.2787,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preprocessing}
\put(412.625,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps,}
\put(439.5043,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(457.7423,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(478.3527,-292.973){\fontsize{10.82183}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sources}
\put(57,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used.}
\put(83.03803,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(102.6699,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(111.458,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficial}
\put(135.9298,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(140.487,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(145.6424,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(183.4052,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}metric}
\put(213.9134,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(236.5689,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(246.5425,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(253.5904,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(258.8655,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(285.1319,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score.}
\put(331.1064,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Due}
\put(351.9455,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(363.1264,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(379.1364,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lack}
\put(399.9756,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(411.7547,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(429.5811,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(444.3838,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels,}
\put(475.1966,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(497.2538,-306.523){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(102.6721,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(135.6497,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(152.8843,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(160.451,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(178.2952,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(193.1237,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scor}
\put(211.251,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(221.5395,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(233.9401,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(249.3674,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compare}
\put(289.5741,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(305.6111,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(317.4347,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(345.5456,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems}
\put(382.7475,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(410.2705,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(423.8796,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(439.9166,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(449.922,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(455.2023,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(498.4466,-320.072){\fontsize{10.89819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(57,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores.}
\put(91.04948,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(96.98032,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(118.2668,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(126.59,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(141.7676,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(156.8896,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(173.2356,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(232.2102,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(244.2388,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(258.1145,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(274.4716,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems}
\put(312.4601,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}described}
\put(357.8595,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(369.2649,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(385.622,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(399.5534,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(426.4258,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}section.}
\put(464.1918,-333.621){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Compared}
\put(56.607,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(78.95198,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(95.14767,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(120.5507,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems,}
\put(160.9903,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(177.186,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enhanced}
\put(221.5889,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(283.4902,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(289.3635,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.9811,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(330.3661,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(340.1586,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hie}
\put(353.3845,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(358.7389,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(370.6511,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(386.8468,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highest}
\put(421.4572,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(447.4564,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(469.8014,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(477.408,-347.17){\fontsize{10.97456}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}54.74\%}
\put(57,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(61.71796,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(67.12582,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(94.05385,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(137.6839,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(151.6598,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(168.0948,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(178.3208,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(183.7286,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(227.9818,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(243.1817,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperforming}
\put(310.3126,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(326.7476,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(373.4821,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(435.8839,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(441.8148,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(449.5928,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(483.3529,-360.719){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(57,-374.269){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(79.74548,-374.269){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(85.03639,-374.269){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(98.06186,-374.269){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(120.1855,-374.269){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52.20\%.}
\put(57,-397.611){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5}
\put(74.9328,-397.611){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Conclusion}
\put(57,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(70.15245,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(90.11479,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(114.3945,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(121.3491,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(138.2069,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}described}
\put(184.7301,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(203.4461,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.2197,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimentations}
\put(283.8074,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(298.8181,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(330.6978,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(342.6151,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020}
\put(368.7531,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(374.6728,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(393.3889,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9,}
\put(405.907,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(454.9227,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(497.7516,-418.1){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(57,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(102.5773,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(116.3752,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(147.4871,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(179.2109,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(185.2419,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.0267,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(206.5396,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(216.1758,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(224.41,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presented}
\put(270.3434,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four}
\put(292.1751,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main}
\put(317.7234,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems}
\put(352.9523,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791};}
\put(359.6287,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Logistic}
\put(399.3976,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(411.5931,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression,}
\put(454.9005,-431.649){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multinomial}
\put(57,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nai}
\put(72.43357,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(77.70861,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(85.25681,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayes,}
\put(117.2877,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SVM}
\put(143.5759,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(165.6332,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(193.1178,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(198.4472,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ernel,}
\put(225.6382,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(244.0627,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(251.6109,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fne-tuned}
\put(296.0191,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XL}
\put(310.5065,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M-RoBER}
\put(356.9921,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(362.7675,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a.}
\put(373.6982,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(393.3301,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(438.9565,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLM-RoBER}
\put(499.9402,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(505.7156,-445.198){\fontsize{10.89274}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(57,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(91.32767,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperformed}
\put(155.3095,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(172.3232,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(212.2033,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(226.7467,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(243.7603,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(262.6321,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(278.4106,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(301.611,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(315.5312,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(320.2492,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(325.657,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(353.1637,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(397.3724,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(410.0575,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}70.1\%}
\put(442.2153,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(461.6992,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52.20\%}
\put(499.4207,-458.747){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(57,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(73.435,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(83.6721,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(89.06882,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(133.322,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(152.1828,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whereas}
\put(193.9435,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(210.3784,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enhanced}
\put(255.2325,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(298.8515,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(310.9579,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(327.3929,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}XLMRoBER}
\put(386.0894,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(392.0202,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(399.7982,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(433.5472,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperformed}
\put(496.9505,-472.297){\fontsize{11.01819}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(57,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitted}
\put(102.7637,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(108.0546,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersion}
\put(137.4437,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(151.0801,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(173.8255,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(195.9492,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(203.5201,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}54.7\%}
\put(234.4256,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(239.0511,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(244.342,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(270.6875,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F1-Score}
\put(313.4075,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(327.0439,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(343.1021,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(353.1275,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(358.4185,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(401.7494,-485.846){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(67.909,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Future}
\put(98.69475,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(106.3455,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(123.3986,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}includes}
\put(161.9533,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(169.6041,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orking}
\put(200.3898,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(213.8646,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(239.8794,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multilingual}
\put(295.1648,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(302.8156,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(319.8686,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embeddings}
\put(374.5308,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that’}
\put(393.6255,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(400.5455,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aligned}
\put(434.9095,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(445.9988,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(461.8591,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(486.6812,-502.995){\fontsize{10.82728}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space}
\put(57,-516.544){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(68.41092,-516.544){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(75.98183,-516.544){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MUSE}
\put(109.0146,-516.544){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lample}
\put(145.0692,-516.544){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(155.6728,-516.544){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(169.0037,-516.544){\fontsize{10.9091}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018).}
\put(57,-552.621){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Refer}
\put(85.32187,-552.621){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ences}
\put(57,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apoorv}
\put(90.28505,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ag}
\put(102.4095,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arw}
\put(117.2438,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al,}
\put(129.8665,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bo}
\put(141.3932,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yi}
\put(151.9934,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Xie,}
\put(171.809,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ilia}
\put(187.9285,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(193.8363,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(198.6682,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(203.6594,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(207.5249,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha,}
\put(222.3592,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Owen}
\put(248.9992,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rambo}
\put(277.5321,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(284.0776,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(289.5072,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(306.7425,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rebecca}
\put(343.3351,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(348.7249,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assonneau.}
\put(396.894,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2011.}
\put(424.0421,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(467.2997,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(502.2485,-569.917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(67.909,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twitter}
\put(96.41199,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(119.0869,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(129.876,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(139.3903,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(181.7214,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(191.9629,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(206.6279,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(214.0101,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orkshop}
\put(248.6003,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(261.0535,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Langua}
\put(291.3996,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(296.2813,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(307.0708,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(317.3123,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Social}
\put(344.7095,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Media}
\put(370.163,-580.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nurendra}
\put(97.60756,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Choudhary}
\put(141.2338,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(146.8427,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rajat}
\put(170.8625,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Singh,}
\put(199.7242,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ishita}
\put(224.8499,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bindlish,}
\put(264.232,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(281.6068,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Manish}
\put(314.4834,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shri}
\put(330.842,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(335.5742,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta}
\put(350.8668,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(355.5991,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a.}
\put(367.7036,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(395.3,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(438.6971,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(476.555,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(487.8526,-595.39){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-}
\put(67.909,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mix}
\put(84.36721,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(96.26256,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Languages}
\put(141.9112,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(148.8551,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(153.687,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eraging}
\put(186.0555,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Resource}
\put(225.617,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rich}
\put(246.927,-606.349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Languages.}
\put(57,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Monojit}
\put(92.19786,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Choudhury}
\put(136.382,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(142.1205,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kalika}
\put(171.7691,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bali,}
\put(194.1053,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sunayana}
\put(235.9283,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sitaram,}
\put(272.6604,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(290.1348,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ashutosh}
\put(330.8619,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baheti.}
\put(364.8742,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(392.7994,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Curriculum}
\put(441.8254,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Design}
\put(473.1378,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(487.8526,-620.863){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-}
\put(67.909,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}switching:}
\put(115.0122,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Experiments}
\put(169.1091,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(190.5685,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(233.5871,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identification}
\put(290.4635,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(308.5855,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(351.614,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Modeling}
\put(394.0945,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(415.554,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(440.311,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural}
\put(471.1652,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Netw}
\put(492.6445,-631.822){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks.}
\put(67.6,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(77.11428,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(119.7144,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(130.2349,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(145.1688,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}14th}
\put(165.6519,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(220.9941,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(248.3016,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(269.3227,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(282.045,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Natur}
\put(305.1482,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(315.6687,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Langua}
\put(346.0148,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(350.8965,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(358.0795,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(367.5938,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ocessing}
\put(404.6746,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}(\{ICON\}-2017)}
\put(466.321,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(471.6411,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(497.0955,-642.781){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}65–}
\put(67.66,-653.74){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}74.}
\put(57,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ale}
\put(71.23656,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xis}
\put(84.86539,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conneau,}
\put(124.8752,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kartikay}
\put(161.7468,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Khandel}
\put(195.4005,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(202.4938,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al,}
\put(214.2796,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Naman}
\put(245.054,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Go}
\put(257.1287,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yal,}
\put(273.8958,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(280.491,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ishra}
\put(299.6591,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(306.6429,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chaudhary}
\put(349.7112,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(354.304,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guillaume}
\put(398.3685,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(406.9762,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enzek,}
\put(434.8018,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Francisco}
\put(475.5488,-668.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzmán,}
\put(67.909,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Edouard}
\put(104.3721,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gra}
\put(119.1068,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(123.9387,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(133.6124,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Myle}
\put(157.3532,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ott,}
\put(175.3357,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Luk}
\put(191.2858,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(198.4191,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zettl}
\put(217.2285,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emo}
\put(234.2844,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yer}
\put(246.6082,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(251.8684,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(268.9543,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(275.0414,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eselin}
\put(300.994,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sto}
\put(314.1845,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yano}
\put(333.4023,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(337.7361,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(344.5107,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020.}
\put(371.2005,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unsupervised}
\put(428.6946,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cross-lingual}
\put(485.0929,-679.212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Repre-}
\put(67.909,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentation}
\put(106.3746,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Learning}
\put(144.8302,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(154.5139,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Scale.}
\put(182.1701,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(192.959,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(202.4733,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(244.8044,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(255.0459,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(260.8342,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL}
\put(275.5091,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2020}
\put(295.434,-690.171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99998,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Corinna}
\put(91.59013,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cortes}
\put(120.0931,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(136.9698,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vladimir}
\put(175.4354,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(181.5225,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apnik.}
\put(209.7366,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1995.}
\put(235.739,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Support-V}
\put(276.6953,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(299.1011,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Netw}
\put(320.5805,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks.}
\put(343.812,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mac}
\put(361.3661,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hine}
\put(381.0124,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Learning}
\put(417.545,-704.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jacob}
\put(82.85295,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}De}
\put(94.22028,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vlin,}
\put(115.5602,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ming-W}
\put(149.0744,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ei}
\put(159.4355,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chang,}
\put(191.2759,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(198.2199,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enton}
\put(223.5348,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lee,}
\put(244.2969,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(261.861,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kristina}
\put(297.1286,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(302.4187,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outano}
\put(329.3875,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(334.1197,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a.}
\put(346.8021,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(374.9763,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}BER}
\put(393.7558,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(399.3448,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(405.2925,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre-training}
\put(456.0519,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(467.5189,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(491.718,-719.199){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bidi-}
\put(67.909,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rectional}
\put(106.3547,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(112.0931,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransformers}
\put(163.261,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(178.464,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(221.3231,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Understanding.}
\put(289.567,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}In}
\put(301.4524,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}N}
\put(307.8285,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AA}
\put(319.7039,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL}
\put(335.4747,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}HL}
\put(348.0076,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(357.1234,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2019}
\put(380.6352,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(387.5392,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2019}
\put(411.051,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(438.3585,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(460.1965,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(471.5339,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(487.2948,-730.158){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}North}
\put(67.30101,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}American}
\put(108.337,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Chapter}
\put(143.2957,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(153.348,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(167.8137,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Association}
\put(216.6105,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}for}
\put(230.5382,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computational}
\put(292.6251,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Linguistics:}
\put(342.6673,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Human}
\put(374.2985,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Langua}
\put(404.6446,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(409.5263,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(416.251,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(420.8737,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ec}
\put(429.571,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hnolo}
\put(452.1662,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gies}
\put(470.5173,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(476.1362,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(485.6505,-741.1169){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceed-}
\put(67.90901,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ings}
\put(87.00732,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(97.24887,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(111.9138,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(139.2213,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(159.9634,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}(V}
\put(168.2623,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ol.}
\put(180.9945,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}1,}
\put(190.9571,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}pp.}
\put(205.901,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}4171–4186)}
\put(254.05,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(259.0313,-752.076){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Mlm).}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cícero}
\put(86.49926,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nogueira}
\put(126.5091,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dos}
\put(145.4978,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Santos}
\put(174.997,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(192.322,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maíra}
\put(219.0517,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gatti.}
\put(246.4886,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014.}
\put(273.9157,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(297.8757,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(311.8632,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(316.6453,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olutional}
\put(355.0112,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(382.8467,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(402.1144,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(422.209,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(436.7643,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(478.4479,-62.87701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(67.909,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(78.71841,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}short}
\put(101.1442,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(108.1878,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xts.}
\put(125.9511,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(136.755,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}COLING}
\put(175.7984,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2014}
\put(198.2242,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(204.0524,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}25th}
\put(224.2764,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(279.3596,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(306.6671,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(327.4292,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(339.9024,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computational}
\put(402.1885,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Linguistics,}
\put(450.9256,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(460.4398,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(502.7909,-73.836){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(67.58,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}COLING}
\put(106.6035,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2014:}
\put(132.9346,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(137.5573,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ec}
\put(146.2546,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hnical}
\put(173.6518,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(178.9419,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}aper}
\put(197.1038,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(200.979,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(205.9603,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(231.1358,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}69–78.}
\put(261.0236,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Association}
\put(310.5576,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(324.6647,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Computational}
\put(386.383,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linguistics,}
\put(435.648,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(442.4425,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CL}
\put(457.6654,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Anthology}
\put(499.6378,-84.79498){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Souvick}
\put(92.62626,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ghosh,}
\put(124.2077,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Satanu}
\put(154.2848,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ghosh,}
\put(185.8762,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(203.2211,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dipankar}
\put(243.2607,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Das.}
\put(266.3441,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(293.8608,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(337.2379,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identification}
\put(393.3274,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(404.0471,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(444.8539,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(457.2175,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(485.0929,-99.73901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(67.6,-110.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(72.98976,-110.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(77.26372,-110.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(57,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bernard}
\put(92.25764,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(101.8018,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J}
\put(105.6673,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ansen,}
\put(134.1902,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mimi}
\put(159.5052,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang,}
\put(190.7878,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kate}
\put(212.7752,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sobel,}
\put(241.2982,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(258.8523,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abdur}
\put(287.4748,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cho}
\put(303.8334,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wdury}
\put(328.6403,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(336.8993,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2009.}
\put(365.0735,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(370.3636,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}witter}
\put(396.7845,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}po}
\put(406.498,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer:}
\put(428.6448,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(433.935,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weets}
\put(459.7879,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(471.2648,-125.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}electronic}
\put(67.55,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(74.64337,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(90.41417,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(101.2037,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mouth.}
\put(132.746,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(136.9203,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(165.9812,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(176.2228,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(190.8877,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}American}
\put(232.113,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Society}
\put(263.3756,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}for}
\put(277.4926,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Information}
\put(327.5846,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Science}
\put(360.501,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(377.9355,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(382.5582,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ec}
\put(391.2556,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hnolo}
\put(413.8507,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(423.254,-136.601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aditya}
\put(86.77821,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Joshi,}
\put(112.4419,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ame}
\put(131.6597,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ya}
\put(143.7244,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Prabhu,}
\put(177.139,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Manish}
\put(209.6868,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shri}
\put(226.0454,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(230.7776,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta}
\put(246.0703,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(250.8025,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(260.4064,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(277.4525,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(283.5396,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asude}
\put(305.9754,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(310.7076,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(317.791,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(323.8782,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arma.}
\put(350.3987,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(376.939,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(382.2292,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(386.9614,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(394.0548,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(413.3025,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-w}
\put(437.5515,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(453.4916,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(460.4356,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(465.2674,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(475.1204,-151.5449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}composi-}
\put(67.909,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions}
\put(89.25885,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(102.8478,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(143.555,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(177.6271,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(187.8985,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hindi-English}
\put(246.3292,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code}
\put(267.1012,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mix}
\put(282.4536,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(293.8309,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(300.8744,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(314.7922,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(325.061,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}COLING}
\put(363.5665,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2016}
\put(385.4643,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(390.7444,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}26th}
\put(410.4305,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(464.9857,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(492.2932,-162.5039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(67.909,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(80.03348,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computational}
\put(141.9809,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Linguistics,}
\put(190.439,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(199.9533,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(241.9556,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(251.8684,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}COLING}
\put(290.5631,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2016:}
\put(316.7349,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(321.3575,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ec}
\put(330.0549,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hnical}
\put(357.1233,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(362.4134,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}aper}
\put(380.5753,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(384.448,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(389.1703,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(414.017,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2482–2491.}
\put(463.5012,-173.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Association}
\put(67.909,-184.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(82.01604,-184.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Computational}
\put(143.7343,-184.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linguistics,}
\put(192.9994,-184.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(199.7939,-184.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CL}
\put(215.0168,-184.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Anthology}
\put(256.9892,-184.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arouna}
\put(89.86662,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(96.71093,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onate}
\put(121.2687,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(138.6435,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ruiying}
\put(173.7318,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Du.}
\put(193.5673,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(221.1438,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(264.5409,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(302.3888,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(313.6764,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(354.4832,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(366.8667,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bambara-French}
\put(436.8042,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(464.6895,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Media}
\put(493.1328,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(498.5225,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(502.7964,-199.3658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(67.909,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using}
\put(94.2003,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep}
\put(117.712,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Learning}
\put(156.1677,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(161.5574,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}echniques.}
\put(207.475,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(215.2259,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}uhan}
\put(237.6417,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Univer}
\put(265.2083,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}sity}
\put(281.537,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(285.7113,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(314.7722,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(325.0137,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Natur}
\put(348.117,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(358.3586,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Sciences}
\put(392.658,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(397.6393,-210.3239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}23(3):237–243.}
\put(57,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(63.19674,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ash}
\put(79.4557,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(86.49926,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umar}
\put(109.9512,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lal,}
\put(128.8204,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(134.9075,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aibha}
\put(156.2873,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(164.2474,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(171.2909,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umar}
\put(191.3656,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(196.9546,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mrinal}
\put(227.0416,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dhar}
\put(246.5584,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(252.1573,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Manish}
\put(285.014,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shri}
\put(301.3726,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(306.1048,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta}
\put(321.3974,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(326.1297,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(336.1421,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(353.5069,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Philipp}
\put(385.2776,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(392.1219,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oehn.}
\put(419.1206,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(446.6871,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}De-Mixing}
\put(493.9397,-225.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sen-}
\put(67.909,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}timent}
\put(96.52158,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(119.0371,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(159.8439,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(172.3967,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(177.7865,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.0605,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(197.9907,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(209.434,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}In}
\put(220.881,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(226.6693,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL}
\put(242.0017,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2019}
\put(265.0751,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(271.5408,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}57th}
\put(292.4025,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Annual}
\put(324.3227,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Meeting}
\put(360.1183,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(371.0174,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(386.3399,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Association}
\put(435.9835,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}for}
\put(450.7581,-236.2268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computational}
\put(67.62999,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Linguistics,}
\put(116.3471,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(125.8614,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(168.1925,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(178.434,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(193.099,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Student}
\put(225.4774,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Resear}
\put(252.7749,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(257.0489,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(264.5208,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(271.9031,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orkshop}
\put(306.4933,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}(pp.}
\put(324.7547,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}371–377)}
\put(362.94,-247.1858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guillaume}
\put(101.5527,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lample}
\put(134.4791,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(151.3558,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ale}
\put(165.5923,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xis}
\put(179.7094,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conneau.}
\put(221.2036,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(247.206,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cross-lingual}
\put(303.3851,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(345.1583,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Model}
\put(373.6613,-262.1298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pretraining.}
\put(57,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guillaume}
\put(102.3996,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lample,}
\put(138.8727,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Al}
\put(148.8253,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(153.1092,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xi}
\put(160.8501,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(168.0631,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conneau,}
\put(209.5174,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Marc’Aurelio}
\put(267.6293,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ranzato,}
\put(306.3141,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ludo}
\put(327.1957,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vic}
\put(342.6975,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deno}
\put(364.1768,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yer}
\put(376.5006,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(382.5379,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(400.2614,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hervé}
\put(427.9375,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jégou.}
\put(459.9573,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(488.6595,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(497.2672,-277.0737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(67.909,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}translation}
\put(113.2687,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without}
\put(147.022,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parallel}
\put(180.1975,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(205.4626,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(217.065,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}6th}
\put(233.0948,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(288.985,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(316.2925,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(337.8416,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(351.1018,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Learning}
\put(390.9423,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Repr}
\put(409.9409,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}esentations,}
\put(460.7602,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICLR}
\put(485.6567,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2018}
\put(508.8795,-288.0327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(67.58,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(94.88749,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(115.6296,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(120.6209,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(124.3469,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ac}
\put(133.5523,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(140.4664,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(149.9807,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(189.821,-298.9917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Soumil}
\put(88.70099,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mandal}
\put(122.0558,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(139.3508,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dipankar}
\put(179.3308,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Das.}
\put(202.2547,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(229.602,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analyzing}
\put(274.0153,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Roles}
\put(299.6292,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(310.8371,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classifiers}
\put(355.2603,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(372.5653,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(413.3721,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(425.6859,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(428.9038,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actors}
\put(455.6036,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(470.139,-313.9357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(67.909,-324.8947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identification.}
\put(127.1167,-324.8947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.}
\put(57,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gio}
\put(71.79446,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(76.5267,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anni}
\put(95.99362,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Molina,}
\put(129.6174,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(135.0072,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ahad}
\put(156.1279,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlGhamdi,}
\put(203.0318,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mahmoud}
\put(246.2994,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ghoneim,}
\put(288.222,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abdelati}
\put(324.8445,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ha}
\put(336.3115,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ww}
\put(350.5978,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ari,}
\put(365.9502,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nicolas}
\put(398.7072,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(409.6262,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y-V}
\put(424.5203,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illami}
\put(447.763,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zar}
\put(459.5289,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(464.3707,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mona}
\put(489.9347,-339.8387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Diab,}
\put(67.909,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(84.45688,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thamar}
\put(117.6024,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Solorio.}
\put(153.0693,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(179.1315,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(191.1563,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ervie}
\put(210.8225,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(220.1774,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(233.9556,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(248.2918,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Second}
\put(279.7836,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shared}
\put(309.6116,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(314.9018,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(330.3438,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(342.4683,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(383.9127,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identification}
\put(439.2051,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(449.1179,-350.7977){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Switched}
\put(67.909,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Data.}
\put(92.79557,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(103.585,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Association}
\put(152.5711,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}for}
\put(166.6881,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computational}
\put(228.9643,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Linguistics}
\put(275.1908,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}(A}
\put(284.2966,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL)}
\put(299.797,-361.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Andrés}
\put(89.11942,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Monto}
\put(115.5901,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yo,}
\put(131.6199,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(137.0096,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atrici}
\put(157.4728,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(165.8115,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Martínez-Barco,}
\put(234.942,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(252.6754,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ale}
\put(266.912,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xandra}
\put(297.3776,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Balahur}
\put(328.3712,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(337.2081,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012.}
\put(365.9601,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Subjecti}
\put(398.3685,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vity}
\put(417.2277,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(434.9611,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(477.063,-376.7007){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis:}
\put(67.55,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An}
\put(81.97585,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(86.80771,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(91.63957,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ervie}
\put(111.3057,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(120.7603,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(131.3107,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(145.7365,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current}
\put(176.2121,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state}
\put(196.7251,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(207.2855,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(221.7113,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}area}
\put(240.5506,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(257.1981,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(266.2043,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}visaged}
\put(298.8916,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(308.0472,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(312.8791,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopments.}
\put(359.951,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Decision}
\put(397.6196,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Support}
\put(431.4326,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Systems}
\put(462.971,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(467.763,-387.6587){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}53(4):675–}
\put(67.90897,-398.6177){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}679.}
\put(56.99997,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Braja}
\put(81.07957,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gopal}
\put(107.9387,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(113.3285,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atra,}
\put(133.2537,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dipankar}
\put(172.8351,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Das,}
\put(193.3182,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(210.2148,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Amita}
\put(234.922,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(239.6543,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.5783,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Das.}
\put(268.1971,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(294.2393,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(337.1483,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(374.5279,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(385.3274,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-Mix}
\put(426.1342,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(438.0395,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indian}
\put(466.0045,-413.5617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Languages:}
\put(67.54997,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An}
\put(82.21492,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(94.23978,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ervie}
\put(113.9059,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(123.5896,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(134.3791,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SAIL\_Code-Mix}
\put(202.3041,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(214.1994,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shared}
\put(244.3562,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(249.6464,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(265.4171,-424.5207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}@ICON-2017.}
\put(56.99997,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(62.38974,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arth}
\put(80.53163,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(85.9214,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atw}
\put(100.2078,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(109.8117,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gusta}
\put(132.8552,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(137.6373,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(145.2586,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aguilar}
\put(175.2959,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(180.4764,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sudipta}
\put(213.5722,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kar}
\put(228.1076,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(233.2882,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Suraj}
\put(256.9693,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(262.359,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ande}
\put(281.019,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(285.3527,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(290.5333,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sr}
\put(299.3801,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ini}
\put(309.6515,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(314.3838,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(325.3326,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PYKL,}
\put(356.4857,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Björn}
\put(381.8305,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gambäck,}
\put(425.1878,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(430.4779,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anmo}
\put(452.5152,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(460.1465,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chakraborty}
\put(509.302,-439.4647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(67.59997,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thamar}
\put(101.8414,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Solorio,}
\put(137.119,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(154.7628,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Amita}
\put(179.47,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(184.2022,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(191.8834,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Das.}
\put(215.9132,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020.}
\put(244.3664,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SemEv}
\put(272.8993,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-2020}
\put(306.5928,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(311.8829,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(328.4208,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9:}
\put(340.8044,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(352.8292,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ervi}
\put(368.3111,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(372.4854,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(382.9461,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(394.5027,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(438.1688,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(476.2957,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(487.8523,-450.4237){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Code-}
\put(67.90897,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mix}
\put(84.36718,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(97.08942,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(102.3796,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weets.}
\put(133.8016,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(145.415,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(154.9292,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(198.0872,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(209.1557,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(224.6575,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}14th}
\put(245.6885,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(301.5887,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(308.9709,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orkshop}
\put(344.388,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(357.6682,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Semantic}
\put(397.5186,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Evaluation}
\put(444.562,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}(SemEval-2020)}
\put(509.298,-461.3827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(67.90897,-472.3417){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Barcelona,}
\put(113.2786,-472.3417){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}December}
\put(153.667,-472.3417){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(158.6483,-472.3417){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Association}
\put(208.1824,-472.3417){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(222.2894,-472.3417){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Computational}
\put(284.0077,-472.3417){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linguistics.}
\put(56.99997,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jonathon}
\put(96.84041,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Read.}
\put(127.8141,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2005.}
\put(158.2299,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using}
\put(185.8961,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emoticons}
\put(230.7278,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(242.3442,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce}
\put(272.77,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dependenc}
\put(315.2206,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(324.0674,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(335.6937,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}machine}
\put(373.3125,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(409.8354,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}techniques}
\put(456.3109,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(471.8028,-487.2857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(67.90897,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification.}
\put(126.0308,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(136.691,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(142.4792,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL-05}
\put(170.3048,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(175.9835,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}43r}
\put(189.4529,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}d}
\put(196.7953,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Annual}
\put(227.9384,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Meeting}
\put(262.947,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(273.059,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(287.5845,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Association}
\put(336.4411,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}for}
\put(350.4286,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computational}
\put(412.5753,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Linguistics,}
\put(461.1928,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(470.7071,-498.2447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(67.90897,-509.2037){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(78.15052,-509.2037){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(92.81547,-509.2037){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(120.123,-509.2037){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(138.374,-509.2037){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99996,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thamar}
\put(90.554,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Solorio}
\put(122.4742,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(139.4305,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(145.6272,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang}
\put(162.5836,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu.}
\put(182.7678,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2008.}
\put(209.0392,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(214.429,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}art-of-Speech}
\put(271.2158,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tagging}
\put(303.6839,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(317.8706,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English-Spanish}
\put(385.7558,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code-switched}
\put(445.8701,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(452.9137,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(467.0107,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(477.886,-524.1477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}EMNLP}
\put(67.65994,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2008}
\put(89.65736,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(95.03717,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2008}
\put(117.0346,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(144.3421,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(164.6658,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(176.7006,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Empirical}
\put(218.6133,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Methods}
\put(254.9967,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(264.8198,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Natur}
\put(287.9231,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(297.7462,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Langua}
\put(328.0923,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(332.9739,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(339.4596,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(348.9739,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ocessing}
\put(383.1855,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(387.828,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(397.3423,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(439.255,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(449.0781,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(463.3246,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(490.6321,-535.1057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence:}
\put(67.30094,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(75.87874,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Meeting}
\put(111.0168,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(121.2584,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}SIGD}
\put(143.5945,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(149.3131,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(154.115,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(159.0963,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}a}
\put(166.5683,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Special}
\put(198.3888,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Inter}
\put(217.3875,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}est}
\put(230.9466,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Gr}
\put(241.5667,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oup}
\put(259.0013,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(269.2428,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(283.9077,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(289.696,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}CL}
\put(301.8799,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(306.8612,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(332.0367,-546.0647){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1051–1060.}
\put(56.99994,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Andranik}
\put(97.83664,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(103.4755,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umasjan,}
\put(142.5587,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(148.2972,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imm}
\put(169.7865,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O.}
\put(182.6781,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sprenger}
\put(218.2446,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(224.1226,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Philipp}
\put(256.1224,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(269.014,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sandner}
\put(301.263,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(307.1509,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(324.7448,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Isabell}
\put(354.5131,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(369.0685,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(377.6761,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elpe.}
\put(402.6524,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2010.}
\put(430.9561,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Predicting}
\put(475.1303,-561.0087){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elections}
\put(67.54994,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(87.62458,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(92.91472,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}witter:}
\put(121.9557,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}What}
\put(145.8958,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}140}
\put(163.2009,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(199.6939,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(205.9404,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(209.248,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(213.4223,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(218.2642,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eal}
\put(232.2417,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(256.7397,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}poli}
\put(272.2316,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tical}
\put(291.7483,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment.}
\put(336.5999,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(347.2559,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICWSM}
\put(381.1587,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2010}
\put(403.445,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(409.1237,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(418.638,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(460.8395,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(470.9516,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(485.487,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}4th}
\put(500.5803,-571.9677){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}In-}
\put(67.90894,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ternational}
\put(114.2948,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}AAAI}
\put(137.9759,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(165.2834,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(185.637,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(197.7017,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(205.084,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}eblo}
\put(222.14,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gs}
\put(233.0988,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(250.1349,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Social}
\put(277.1435,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Media}
\put(302.601,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(307.2734,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(332.0604,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}178–185.}
\put(371.5222,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(380.1299,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord.}
\put(398.0028,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Journal}
\put(429.4248,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Of}
\put(442.0375,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(459.6314,-582.9267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}International}
\put(67.90895,-593.8857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linguistic}
\put(110.8079,-593.8857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Association.}
\put(56.99995,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lucia}
\put(81.75702,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(87.84417,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adicamo,}
\put(126.24,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(131.6298,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abio}
\put(150.8576,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Carrara,}
\put(185.378,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Andrea}
\put(216.7702,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cimino,}
\put(251.3105,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Stef}
\put(267.2607,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ano}
\put(283.7189,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cresci,}
\put(313.8258,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Felice}
\put(340.2466,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dell’Orletta,}
\put(393.0285,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(398.4183,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abrizio}
\put(428.1566,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(433.5464,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alchi,}
\put(457.5663,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(474.0245,-608.8297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maurizio}
\put(67.59995,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(72.98972,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}esconi.}
\put(104.9497,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(131.3805,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cross-Media}
\put(185.4774,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Learning}
\put(224.0626,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(238.3091,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(265.8258,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(308.8642,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(346.3535,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(356.7345,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(371.529,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(380.5352,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ild.}
\put(397.5712,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(408.4909,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(418.0052,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(460.4758,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(466.4135,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2017}
\put(488.9688,-619.7887){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}IEEE}
\put(67.73993,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(122.8132,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(150.1207,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(170.8628,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(183.316,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computer}
\put(225.6571,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}V}
\put(231.007,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ision}
\put(252.8749,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(260.2572,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orkshops,}
\put(301.2134,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICCVW}
\put(334.6978,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2017}
\put(354.6209,-630.7477){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(56.99994,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ashish}
\put(87.08699,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(93.17414,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asw}
\put(108.5664,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ani,}
\put(125.6622,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Noam}
\put(152.4217,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shazeer}
\put(183.5548,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(188.4764,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Niki}
\put(208.6008,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(213.9906,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}armar}
\put(236.8249,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(241.7364,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jak}
\put(254.9169,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ob}
\put(267.2905,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uszk}
\put(287.664,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oreit,}
\put(310.847,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Llion}
\put(334.8469,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jones,}
\put(361.9053,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aidan}
\put(388.6648,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(400.7594,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gomez,}
\put(434.4529,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Łukasz}
\put(465.6359,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kaiser}
\put(491.2397,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(496.1613,-645.6917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(67.90894,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Illia}
\put(87.5253,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Polosukhin.}
\put(141.9012,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(171.3506,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Attention}
\put(212.5659,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(222.7776,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(236.3068,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}you}
\put(254.8173,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need.}
\put(283.1609,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(295.0289,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Advances}
\put(336.7722,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(348.0997,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Neur}
\put(367.8755,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(379.193,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Information}
\put(430.3609,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(439.8752,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ocessing}
\put(477.753,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Systems}
\put(509.2979,-656.6507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(67.65991,-667.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(72.44196,-667.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olume}
\put(99.83911,-667.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017-Decem,}
\put(156.2772,-667.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(181.4527,-667.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5999–6009.}
\put(56.99991,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thomas}
\put(91.96864,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(100.5763,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olf,}
\put(117.0943,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(122.6335,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ysandre}
\put(156.4864,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deb}
\put(172.8849,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut,}
\put(186.0953,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(192.6905,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ictor}
\put(213.8212,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sanh,}
\put(239.1959,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Julien}
\put(265.8658,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chaumond,}
\put(315.0512,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Clement}
\put(351.6837,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Delangue,}
\put(395.3099,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Anthon}
\put(425.0482,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(432.8988,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moi,}
\put(454.9659,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pierric}
\put(484.3954,-682.5537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cistac,}
\put(67.59991,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(73.33836,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(86.49896,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rault,}
\put(113.2485,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rémi}
\put(137.4776,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Louf,}
\put(162.0155,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mor}
\put(178.9917,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(183.9232,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(195.968,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Funto}
\put(218.9717,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wicz,}
\put(242.9417,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(259.9678,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jamie}
\put(285.8506,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bre}
\put(299.9875,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(306.533,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(313.0884,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(339.559,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HuggingF}
\put(379.8179,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ace’}
\put(395.8577,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.3732,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(408.1117,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransformers:}
\put(461.8499,-693.5117){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}State-of-the-}
\put(67.90891,-704.4707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}art}
\put(80.9101,-704.4707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Natural}
\put(113.2786,-704.4707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Language}
\put(155.0518,-704.4707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Processing.}
\end{picture}
